Restriction of Scalars for $L_\infty$-Modules

Let $I: L' \to L$ be a morphism of $L_\infty$-algebras. The goal of this paper is to describe restriction of scalars in the setting of $L_\infty$-modules and prove that it defines a functor $I^*: L\text{-mod} \to L'\text{-mod}$. A more abstract approach to this problem was recently given by Kraft-Schnitzer. In a subsequent paper, this result is applied to show that there is a well-defined $L_\infty$-module structure on the sutured annular Khovanov homology of a link in a thickened annulus.

==> figs/Algebra/GJI.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da11441268619877576] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (175,220) -- (175,250) ;
%Straight Lines [id:da42876791840731365] 
\draw    (110,120) -- (110,150) ;
%Straight Lines [id:da180066133697262] 
\draw    (120,120) -- (120,150) ;
%Straight Lines [id:da8739162219639189] 
\draw    (180,120) -- (180,200) ;
%Straight Lines [id:da23163173111315505] 
\draw    (190,120) -- (190,200) ;
%Straight Lines [id:da4559112266909293] 
\draw    (200,120) -- (200,200) ;
%Shape: Rectangle [id:dp240521245825716] 
\draw   (100,150) -- (160,150) -- (160,169.8) -- (100,169.8) -- cycle ;
%Straight Lines [id:da18187134325023324] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (240,120) -- (240,200) ;
%Straight Lines [id:da884181611829961] 
\draw    (150,120) -- (150,150) ;
%Shape: Rectangle [id:dp7733786148799411] 
\draw   (100,200) -- (250,200) -- (250,220) -- (100,220) -- cycle ;
%Straight Lines [id:da5763746146854449] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da1912549019458727] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5681475633920345] 
\draw    (210,80) -- (210,100) ;
%Straight Lines [id:da875149399765297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (240,80) -- (240,100) ;
%Straight Lines [id:da9135179038414898] 
\draw    (230,120) -- (230,200) ;
%Straight Lines [id:da8443929934867551] 
\draw    (130,170) -- (130,200) ;
%Shape: Rectangle [id:dp4627533590001953] 
\draw   (100,100) -- (250,100) -- (250,120) -- (100,120) -- cycle ;

% Text Node
\draw (175,110) node  [font=\normalsize]  {$\sigma^{\bullet}$};
% Text Node
\draw (175.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (130,159.9) node  [font=\normalsize]  {$l_{i}$};
% Text Node
\draw (110.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (140.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (209.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (240.22,73.14) node  [font=\scriptsize]  {$x_{n}$};
% Text Node
\draw (127,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (216,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (175,211) node  [font=\normalsize]  {$l_{j}$};


\end{tikzpicture}


==> figs/Functor/Functoriality/Step-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9599368591317581] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (285,220) -- (285,250) ;
%Straight Lines [id:da11846408666526553] 
\draw    (220,120) -- (220,150) ;
%Straight Lines [id:da04777142619864905] 
\draw    (230,120) -- (230,150) ;
%Straight Lines [id:da9416516095052887] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,120) -- (260,150) ;
%Shape: Rectangle [id:dp6864648249884193] 
\draw   (210,200) -- (360,200) -- (360,220) -- (210,220) -- cycle ;
%Straight Lines [id:da730720984626859] 
\draw    (220,80) -- (220,100) ;
%Straight Lines [id:da9393287770717282] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da8879706450778773] 
\draw    (320,80) -- (320,100) ;
%Straight Lines [id:da258931793935528] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp9330253972471065] 
\draw   (210,100) -- (360,100) -- (360,120) -- (210,120) -- cycle ;
%Curve Lines [id:da3247570990070847] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (240,170) .. controls (240,210.5) and (350.33,161.33) .. (350,200) ;
%Straight Lines [id:da2445121423252241] 
\draw    (290,120) -- (290,180) ;
%Straight Lines [id:da02018563848431376] 
\draw    (300,120) -- (300,180) ;
%Straight Lines [id:da8286507053141308] 
\draw    (310,120) -- (310,180) ;
%Straight Lines [id:da2841152668465734] 
\draw    (340,120) -- (340,180) ;
%Straight Lines [id:da28927646139344954] 
\draw    (290,190) -- (290,200) ;
%Straight Lines [id:da7494234728800724] 
\draw    (300,190) -- (300,200) ;
%Straight Lines [id:da08833705041804629] 
\draw    (310,190) -- (310,200) ;
%Straight Lines [id:da294028387409212] 
\draw    (340,190) -- (340,200) ;
%Shape: Rectangle [id:dp7022870695528463] 
\draw   (210,150) -- (270,150) -- (270,169.8) -- (210,169.8) -- cycle ;

% Text Node
\draw (285,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (285.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240,159.9) node  [font=\normalsize]  {$\left( I^{*} f\right)_{i}$};
% Text Node
\draw (220.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (250.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (237,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (326,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,211) node  [font=\normalsize]  {$\left( I^{*} g\right)_{j}$};


\end{tikzpicture}


==> figs/Functor/Functoriality/Step-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Curve Lines [id:da9142194209867571] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,219.5) .. controls (150,260) and (280.33,241.33) .. (280,280) ;
%Straight Lines [id:da752970265541641] 
\draw    (100,89.5) -- (100,119.5) ;
%Straight Lines [id:da5052747333272298] 
\draw    (180,89.5) -- (180,119.5) ;
%Straight Lines [id:da24982231782540176] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,89.5) -- (200,199.5) ;
%Straight Lines [id:da7867161593377439] 
\draw    (100,50) -- (100,70) ;
%Straight Lines [id:da15153000519911175] 
\draw    (130,50) -- (130,70) ;
%Straight Lines [id:da421260299385392] 
\draw    (250.59,50) -- (250.59,70) ;
%Straight Lines [id:da05562034394842441] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (280.59,50) -- (280.59,70) ;
%Shape: Rectangle [id:dp4288380183915266] 
\draw   (90,70) -- (290,70) -- (290,90) -- (90,90) -- cycle ;
%Straight Lines [id:da5418164624156576] 
\draw    (230,89.5) -- (230,219.5) ;
%Straight Lines [id:da35691901861599096] 
\draw    (280,90) -- (280,220) ;
%Straight Lines [id:da6911125634939632] 
\draw    (130,270) -- (130,280) ;
%Straight Lines [id:da8874164859844622] 
\draw    (110,270) -- (110,280) ;
%Shape: Rectangle [id:dp4680286813853147] 
\draw   (90,119.5) -- (190,119.5) -- (190,139.5) -- (90,139.5) -- cycle ;
%Shape: Rectangle [id:dp915847718034831] 
\draw   (90,160.3) -- (120,160.3) -- (120,180.3) -- (90,180.3) -- cycle ;
%Straight Lines [id:da17046543491520927] 
\draw    (95,139.5) -- (95,160.3) ;
%Straight Lines [id:da4797868407409709] 
\draw    (105,180.3) -- (105,199.5) ;
%Shape: Rectangle [id:dp9784720740533281] 
\draw   (160,159.5) -- (190,159.5) -- (190,179.5) -- (160,179.5) -- cycle ;
%Straight Lines [id:da20505234078226753] 
\draw    (165,139.5) -- (165,159.5) ;
%Straight Lines [id:da6257620370943038] 
\draw    (185.01,139.5) -- (185.01,159.5) ;
%Straight Lines [id:da3959578206168455] 
\draw    (175,179.5) -- (175,199.5) ;
%Straight Lines [id:da14199172016650374] 
\draw    (115,160.5) -- (115,139.5) ;
%Shape: Rectangle [id:dp41711630476662953] 
\draw   (90,199.5) -- (210,199.5) -- (210,219.5) -- (90,219.5) -- cycle ;
%Straight Lines [id:da6819258779344537] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,280) -- (280,360) ;
%Shape: Rectangle [id:dp7697834974578197] 
\draw   (90,280) -- (250,280) -- (250,300) -- (90,300) -- cycle ;
%Shape: Rectangle [id:dp3313514619094353] 
\draw   (100,320.4) -- (130,320.4) -- (130,340.4) -- (100,340.4) -- cycle ;
%Straight Lines [id:da15186332693985594] 
\draw    (105,300) -- (105,320.8) ;
%Straight Lines [id:da37273242201022727] 
\draw    (120,340.8) -- (120,360) ;
%Shape: Rectangle [id:dp20183578605128916] 
\draw   (220,320.4) -- (250,320.4) -- (250,340.4) -- (220,340.4) -- cycle ;
%Straight Lines [id:da46855140998772926] 
\draw    (225,300) -- (225,320) ;
%Straight Lines [id:da06046787423029798] 
\draw    (245.01,300) -- (245.01,320) ;
%Straight Lines [id:da5784504323332926] 
\draw    (235,340) -- (235,360) ;
%Straight Lines [id:da8988055575024569] 
\draw    (125,321) -- (125,300) ;
%Shape: Rectangle [id:dp5085050985800874] 
\draw   (90,360) -- (290,360) -- (290,380) -- (90,380) -- cycle ;
%Straight Lines [id:da218577304741995] 
\draw    (250,90) -- (250,220) ;
%Straight Lines [id:da436239105861731] 
\draw    (230,270) -- (230,280) ;
%Straight Lines [id:da3378347224307363] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (190,380) -- (190,410) ;
%Curve Lines [id:da8167273890069033] 
\draw    (110,270) .. controls (109.6,256.6) and (169.8,243.84) .. (173,243) ;
%Curve Lines [id:da38991128127991814] 
\draw    (178,241) .. controls (178.6,241.04) and (230.6,234.4) .. (230,219.5) ;
%Curve Lines [id:da34517191844000683] 
\draw    (130,270) .. controls (129.6,256.6) and (184,248.33) .. (187,247.5) ;
%Curve Lines [id:da20024860315508763] 
\draw    (193,245) .. controls (192.8,244.04) and (250.6,234.9) .. (250,220) ;
%Curve Lines [id:da9573046705037276] 
\draw    (230,270) .. controls (229.65,264.9) and (231.4,259.15) .. (235,256) ;
%Curve Lines [id:da05398175656462212] 
\draw    (237,252) .. controls (236.9,248.4) and (280.59,234.9) .. (279.99,220) ;

% Text Node
\draw (190,81) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (190,43) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (100.59,41.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (130.59,41.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (250,41.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (280.81,41.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (129.5,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (265.5,128) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (140,130) node  [font=\normalsize]  {$\phi ^{\bullet }$};
% Text Node
\draw (106,170.3) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (105,149) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (176,169.5) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (176,148) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (140,168) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (154.5,210) node  [font=\normalsize]  {$f_{r+1}$};
% Text Node
\draw (170,290) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (116,330.8) node    {$I_{j}{}_{_{1}}$};
% Text Node
\draw (115,309.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (235,330) node    {$I_{j}{}_{_{s}}$};
% Text Node
\draw (236,308.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (175,330.4) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (190,370.5) node  [font=\normalsize]  {$g_{s+1}$};


\end{tikzpicture}


==> figs/Functor/Functoriality/Step-3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Straight Lines [id:da5793664809583929] 
\draw    (120,117.07) -- (120,147.07) ;
%Straight Lines [id:da7499563625125918] 
\draw    (200,117.07) -- (200,147.07) ;
%Straight Lines [id:da9063203747814239] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,117.07) -- (220,227.07) ;
%Straight Lines [id:da7610878608188465] 
\draw    (120,77.57) -- (120,97.57) ;
%Straight Lines [id:da5847489532902015] 
\draw    (150,77.57) -- (150,97.57) ;
%Straight Lines [id:da9023702966026894] 
\draw    (310.09,77.57) -- (310.09,97.57) ;
%Straight Lines [id:da3304276644002413] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (340.09,77.57) -- (340.09,97.57) ;
%Shape: Rectangle [id:dp8762312325556842] 
\draw   (110,97.57) -- (350,97.57) -- (350,117.57) -- (110,117.57) -- cycle ;
%Shape: Rectangle [id:dp309500930826184] 
\draw   (110,147.07) -- (210,147.07) -- (210,167.07) -- (110,167.07) -- cycle ;
%Shape: Rectangle [id:dp6729742303207256] 
\draw   (110,187.87) -- (140,187.87) -- (140,207.87) -- (110,207.87) -- cycle ;
%Straight Lines [id:da7986029605421423] 
\draw    (115,167.07) -- (115,187.87) ;
%Straight Lines [id:da1372007444271257] 
\draw    (125,207.87) -- (125,227.07) ;
%Shape: Rectangle [id:dp6817407914937794] 
\draw   (180,187.07) -- (210,187.07) -- (210,207.07) -- (180,207.07) -- cycle ;
%Straight Lines [id:da17858071633639572] 
\draw    (185,167.07) -- (185,187.07) ;
%Straight Lines [id:da9768851367489519] 
\draw    (205.01,167.07) -- (205.01,187.07) ;
%Straight Lines [id:da5297354833428967] 
\draw    (195,207.07) -- (195,227.07) ;
%Straight Lines [id:da015203177197678608] 
\draw    (135,188.07) -- (135,167.07) ;
%Shape: Rectangle [id:dp254826399157394] 
\draw   (110,227.07) -- (230,227.07) -- (230,247.07) -- (110,247.07) -- cycle ;
%Straight Lines [id:da05901960179447885] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,297.57) -- (300,327.57) ;
%Straight Lines [id:da3580824237083686] 
\draw    (260,117.57) -- (260,147.57) ;
%Straight Lines [id:da07326558532259098] 
\draw    (340,117.57) -- (340,147.57) ;
%Shape: Rectangle [id:dp13194053278900775] 
\draw   (250,147.57) -- (350,147.57) -- (350,167.57) -- (250,167.57) -- cycle ;
%Shape: Rectangle [id:dp8836723348341766] 
\draw   (250,188.37) -- (280,188.37) -- (280,208.37) -- (250,208.37) -- cycle ;
%Straight Lines [id:da754637361884368] 
\draw    (255,167.57) -- (255,188.37) ;
%Shape: Rectangle [id:dp4023934919766856] 
\draw   (320,187.57) -- (350,187.57) -- (350,207.57) -- (320,207.57) -- cycle ;
%Straight Lines [id:da10899516837503831] 
\draw    (325,167.57) -- (325,187.57) ;
%Straight Lines [id:da814462980438768] 
\draw    (345.01,167.57) -- (345.01,187.57) ;
%Straight Lines [id:da8041231663607935] 
\draw    (275,188.57) -- (275,167.57) ;
%Straight Lines [id:da3790989501122737] 
\draw    (265,208.57) -- (265,259.57) ;
%Straight Lines [id:da378785586071708] 
\draw    (335,207.57) -- (335,263.57) ;
%Straight Lines [id:da9902343733907093] 
\draw    (335,267.57) -- (335,277.57) ;
%Curve Lines [id:da15065118441763947] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170,247.57) .. controls (170.05,279.72) and (351.72,244.61) .. (350,277.57) ;
%Straight Lines [id:da6551210267216698] 
\draw    (265,264.57) -- (265,277.57) ;
%Shape: Rectangle [id:dp6198336032870986] 
\draw   (250,277.57) -- (360,277.57) -- (360,297.57) -- (250,297.57) -- cycle ;

% Text Node
\draw (230,107.57) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (230,70.57) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (120.59,69.4) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (150.59,69.4) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (309.5,69.4) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (340.31,69.4) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (149.5,126.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (160,157.57) node  [font=\normalsize]  {$\phi ^{\bullet }$};
% Text Node
\draw (126,197.87) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (125,176.57) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (196,197.07) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (196,175.57) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (160,195.57) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (174.5,237.57) node  [font=\normalsize]  {$f_{r+1}$};
% Text Node
\draw (289.5,127.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (300,158.07) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (266,198.37) node    {$I_{j}{}_{_{1}}$};
% Text Node
\draw (265,177.07) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (336,197.57) node    {$I_{j}{}_{_{s}}$};
% Text Node
\draw (336,176.07) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (300,196.07) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (305,287.57) node  [font=\normalsize]  {$g_{s+1}$};


\end{tikzpicture}


==> figs/Functor/Functoriality/Step-5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Straight Lines [id:da14993072909431793] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (320.58,100) -- (320,220) ;
%Straight Lines [id:da23707560103867298] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (225,351) -- (225,381) ;
%Shape: Rectangle [id:dp2782183130775411] 
\draw   (120,120) -- (300,120) -- (300,140.01) -- (120,140.01) -- cycle ;
%Straight Lines [id:da5990863902628136] 
\draw    (130,100) -- (130,120) ;
%Straight Lines [id:da6095656465785801] 
\draw    (160,100) -- (160,120) ;
%Straight Lines [id:da6998353854172352] 
\draw    (290.58,100) -- (290.58,120) ;
%Shape: Rectangle [id:dp4136855931779795] 
\draw   (260,170) -- (300,170) -- (300,190) -- (260,190) -- cycle ;
%Shape: Rectangle [id:dp9601158122630888] 
\draw   (120,329.99) -- (330,329.99) -- (330,350) -- (120,350) -- cycle ;
%Straight Lines [id:da517757188831814] 
\draw    (190,100) -- (190,120) ;
%Straight Lines [id:da08691935567544906] 
\draw    (190,140) -- (190,170) ;
%Straight Lines [id:da2671987817967518] 
\draw    (210,140) -- (210,170) ;
%Straight Lines [id:da4227081826280148] 
\draw    (290,140) -- (290,170) ;
%Straight Lines [id:da23907853169281013] 
\draw    (270.5,140) -- (270.5,170) ;
%Straight Lines [id:da8069978503437758] 
\draw    (130,140) -- (130,170) ;
%Straight Lines [id:da9443429719597627] 
\draw    (150,140) -- (150,170) ;
%Straight Lines [id:da003385096575306168] 
\draw    (260,240) -- (260,306) ;
%Shape: Rectangle [id:dp7403058170338597] 
\draw   (120.4,169.98) -- (159.5,169.98) -- (159.5,189.98) -- (120.4,189.98) -- cycle ;
%Shape: Rectangle [id:dp5154230886472255] 
\draw   (179.5,170) -- (219.5,170) -- (219.5,190) -- (179.5,190) -- cycle ;
%Straight Lines [id:da28225749274943057] 
\draw    (139.5,190) -- (139.5,220) ;
%Straight Lines [id:da886435408781445] 
\draw    (199.5,190) -- (199.5,220) ;
%Shape: Rectangle [id:dp5805834820751248] 
\draw   (120,220) -- (330,220) -- (330,240.01) -- (120,240.01) -- cycle ;
%Straight Lines [id:da03769979021687653] 
\draw    (279.5,190) -- (279.5,220) ;
%Straight Lines [id:da7070325295545206] 
\draw    (130,240) -- (130,270) ;
%Straight Lines [id:da09881253816500468] 
\draw    (150,240) -- (150,270) ;
%Straight Lines [id:da44057176844725365] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,240) -- (230,270) ;
%Straight Lines [id:da26141597862912014] 
\draw    (210,240) -- (210,270) ;
%Straight Lines [id:da5858897752361942] 
\draw    (299.5,240) -- (300,307) ;
%Curve Lines [id:da12360188770392089] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (180,300) .. controls (179.93,320.13) and (320,299.8) .. (320,320) ;
%Straight Lines [id:da37669860302335767] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (180,290) -- (180,300) ;
%Straight Lines [id:da17382256114174122] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (320,320) -- (320,330) ;
%Straight Lines [id:da3100200906877677] 
\draw    (260,330) -- (260,314) ;
%Straight Lines [id:da04820554678346389] 
\draw    (300,330) -- (300,315) ;
%Shape: Rectangle [id:dp3059756818075048] 
\draw   (120,270.22) -- (240,270.22) -- (240,290.02) -- (120,290.02) -- cycle ;

% Text Node
\draw (210,130) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (131.05,90.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (161.58,90.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (292,90.33) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (321.81,90.33) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (280,180) node    {$I_{c}{}_{_{\alpha }}$};
% Text Node
\draw (225,340) node    {$g_{q}$};
% Text Node
\draw (191.58,90.33) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (180,280.5) node    {$f_{p}$};
% Text Node
\draw (141,154) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240.5,179) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (141.1,180) node    {$I_{c}{}_{_{1}}$};
% Text Node
\draw (200.05,180) node    {$I_{c}{}_{_{2}}$};
% Text Node
\draw (201,154) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (281.5,154) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,231) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (180,254) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (281.5,279) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Functoriality/Step-6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Straight Lines [id:da7462102060749043] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (220,240) -- (220,270) ;
%Straight Lines [id:da14993072909431793] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (320.58,100) -- (320,220) ;
%Shape: Rectangle [id:dp2782183130775411] 
\draw   (120,120) -- (300,120) -- (300,140.01) -- (120,140.01) -- cycle ;
%Straight Lines [id:da5990863902628136] 
\draw    (130,100) -- (130,120) ;
%Straight Lines [id:da6095656465785801] 
\draw    (160,100) -- (160,120) ;
%Straight Lines [id:da6998353854172352] 
\draw    (290.58,100) -- (290.58,120) ;
%Shape: Rectangle [id:dp4136855931779795] 
\draw   (260,170) -- (300,170) -- (300,190) -- (260,190) -- cycle ;
%Straight Lines [id:da517757188831814] 
\draw    (190,100) -- (190,120) ;
%Straight Lines [id:da08691935567544906] 
\draw    (190,140) -- (190,170) ;
%Straight Lines [id:da2671987817967518] 
\draw    (210,140) -- (210,170) ;
%Straight Lines [id:da4227081826280148] 
\draw    (290,140) -- (290,170) ;
%Straight Lines [id:da23907853169281013] 
\draw    (270.5,140) -- (270.5,170) ;
%Straight Lines [id:da8069978503437758] 
\draw    (130,140) -- (130,170) ;
%Straight Lines [id:da9443429719597627] 
\draw    (150,140) -- (150,170) ;
%Shape: Rectangle [id:dp7403058170338597] 
\draw   (120.4,169.98) -- (159.5,169.98) -- (159.5,189.98) -- (120.4,189.98) -- cycle ;
%Shape: Rectangle [id:dp5154230886472255] 
\draw   (179.5,170) -- (219.5,170) -- (219.5,190) -- (179.5,190) -- cycle ;
%Straight Lines [id:da28225749274943057] 
\draw    (139.5,190) -- (139.5,220) ;
%Straight Lines [id:da886435408781445] 
\draw    (199.5,190) -- (199.5,220) ;
%Shape: Rectangle [id:dp5805834820751248] 
\draw   (120,220) -- (330,220) -- (330,240.01) -- (120,240.01) -- cycle ;
%Straight Lines [id:da03769979021687653] 
\draw    (279.5,190) -- (279.5,220) ;

% Text Node
\draw (210,130) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (131.05,90.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (161.58,90.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (292,90.33) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (321.81,90.33) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (280,180) node    {$I_{c}{}_{_{\alpha }}$};
% Text Node
\draw (191.58,90.33) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (141,154) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240.5,179) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (141.1,180) node    {$I_{c}{}_{_{1}}$};
% Text Node
\draw (200.05,180) node    {$I_{c}{}_{_{2}}$};
% Text Node
\draw (201,154) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (281.5,154) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,230) node  [font=\normalsize]  {$( g\circ f)_{\alpha +1}$};


\end{tikzpicture}


==> figs/Functor/Lem4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Straight Lines [id:da5765333453767434] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (330,180.5) -- (330,200.5) ;
%Straight Lines [id:da9928808775020965] 
\draw    (30,89.5) -- (30,119.5) ;
%Straight Lines [id:da8013214544598877] 
\draw    (90,90) -- (90,120) ;
%Straight Lines [id:da1833194633364339] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (110,90) -- (110,200) ;
%Straight Lines [id:da4862656144959472] 
\draw    (30,50) -- (30,70) ;
%Straight Lines [id:da9101161632726695] 
\draw    (50.41,50) -- (50.41,70) ;
%Straight Lines [id:da32748350842126484] 
\draw    (169.59,50) -- (169.59,70) ;
%Straight Lines [id:da3024754478973404] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (190.59,50) -- (190.59,70) ;
%Shape: Rectangle [id:dp8865681869444644] 
\draw   (20,70) -- (200,70) -- (200,90) -- (20,90) -- cycle ;
%Shape: Rectangle [id:dp38691530217613823] 
\draw   (20,120) -- (100,120) -- (100,140) -- (20,140) -- cycle ;
%Shape: Rectangle [id:dp041415279441377795] 
\draw   (20,160.3) -- (50,160.3) -- (50,180.3) -- (20,180.3) -- cycle ;
%Straight Lines [id:da41351807131052176] 
\draw    (25,139.5) -- (25,160.3) ;
%Straight Lines [id:da12375193690313546] 
\draw    (35,180.3) -- (35,199.5) ;
%Shape: Rectangle [id:dp13303343415492042] 
\draw   (70,160) -- (100,160) -- (100,180) -- (70,180) -- cycle ;
%Straight Lines [id:da4973829104349934] 
\draw    (75,140) -- (75,160) ;
%Straight Lines [id:da5675818678412483] 
\draw    (95.01,140) -- (95.01,160) ;
%Straight Lines [id:da41582697835590365] 
\draw    (85,180) -- (85,200) ;
%Straight Lines [id:da9903395207223944] 
\draw    (45,160.5) -- (45,139.5) ;
%Straight Lines [id:da5000927571251679] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (410,50.5) -- (410,160.5) ;
%Shape: Rectangle [id:dp30286563434677416] 
\draw   (250,70.17) -- (400,70.17) -- (400,90.17) -- (250,90.17) -- cycle ;
%Straight Lines [id:da7994095092452851] 
\draw    (260,50.17) -- (260,70.17) ;
%Straight Lines [id:da5251249108702503] 
\draw    (280.42,50) -- (280.42,70) ;
%Straight Lines [id:da5327423525330117] 
\draw    (390.08,50.5) -- (390.08,70.5) ;
%Shape: Rectangle [id:dp4171064369295463] 
\draw   (360,120.5) -- (400,120.5) -- (400,140.5) -- (360,140.5) -- cycle ;
%Straight Lines [id:da8231550918385768] 
\draw    (310.5,90.5) -- (310.5,120.5) ;
%Straight Lines [id:da41069535939039237] 
\draw    (330.5,90.5) -- (330.5,120.5) ;
%Straight Lines [id:da12933976693087512] 
\draw    (390,90.5) -- (390,120.5) ;
%Straight Lines [id:da4080308826154324] 
\draw    (370.5,90.5) -- (370.5,120.5) ;
%Straight Lines [id:da11134521193506997] 
\draw    (260,90.17) -- (260,120.17) ;
%Straight Lines [id:da4102877518108461] 
\draw    (280,90.17) -- (280,120.17) ;
%Straight Lines [id:da5353367312389543] 
\draw    (340,180.58) -- (340,200.5) ;
%Shape: Rectangle [id:dp5240647076464537] 
\draw   (250.4,120.15) -- (289.5,120.15) -- (289.5,140.15) -- (250.4,140.15) -- cycle ;
%Shape: Rectangle [id:dp10900891795390533] 
\draw   (300,120.5) -- (340,120.5) -- (340,140.5) -- (300,140.5) -- cycle ;
%Straight Lines [id:da04745466350262806] 
\draw    (270,140.5) -- (270,160.5) ;
%Straight Lines [id:da5074247821092097] 
\draw    (320,140.5) -- (320,160.5) ;
%Shape: Rectangle [id:dp15582688625620444] 
\draw   (250,160.5) -- (420,160.5) -- (420,180.51) -- (250,180.51) -- cycle ;
%Straight Lines [id:da4521922868450392] 
\draw    (380,140.5) -- (380,160.5) ;
%Straight Lines [id:da48031809125780467] 
\draw    (260,180.5) -- (260,200.5) ;
%Straight Lines [id:da14066533991326602] 
\draw    (320,180.5) -- (320,200.5) ;
%Straight Lines [id:da5860741294995593] 
\draw    (410,180.5) -- (410,200.5) ;
%Straight Lines [id:da20263324377702796] 
\draw    (130,90) -- (130,120) ;
%Straight Lines [id:da33290204928409084] 
\draw    (190,90.5) -- (190,120.5) ;
%Shape: Rectangle [id:dp08254783776508834] 
\draw   (120,120.5) -- (200,120.5) -- (200,140.5) -- (120,140.5) -- cycle ;
%Shape: Rectangle [id:dp8235260931732025] 
\draw   (120,160.8) -- (150,160.8) -- (150,180.8) -- (120,180.8) -- cycle ;
%Straight Lines [id:da41048809089736915] 
\draw    (125,140) -- (125,160.8) ;
%Straight Lines [id:da23862475474375722] 
\draw    (135,180.8) -- (135,200) ;
%Shape: Rectangle [id:dp441314118439323] 
\draw   (170,160.5) -- (200,160.5) -- (200,180.5) -- (170,180.5) -- cycle ;
%Straight Lines [id:da29309249245727376] 
\draw    (175,140.5) -- (175,160.5) ;
%Straight Lines [id:da2141256393534241] 
\draw    (195.01,140.5) -- (195.01,160.5) ;
%Straight Lines [id:da7745548168057574] 
\draw    (185,180.5) -- (185,200.5) ;
%Straight Lines [id:da9375723603244457] 
\draw    (145,161) -- (145,140) ;

% Text Node
\draw (110,81) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (110,45) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (30.59,41.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (51,41.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (169,41.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (190.81,41.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (50,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (60,130.5) node  [font=\normalsize]  {$\phi ^{\bullet }$};
% Text Node
\draw (36,170.3) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (35,149) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (86,170) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (86,148.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (61,168.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (325,80.17) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (261.05,40.92) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (282,40.75) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (391.5,40.92) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (411,40.92) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (380,130.5) node    {$I_{c}{}_{_{\alpha }}$};
% Text Node
\draw (271,104.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (351,130) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (271.1,130.17) node    {$I_{c}{}_{_{1}}$};
% Text Node
\draw (320.55,130.5) node    {$I_{c}{}_{_{2}}$};
% Text Node
\draw (321.5,104.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (381.5,104.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (335,171.5) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (290,195) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (375,194) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225.78,130.2) node    {$=$};
% Text Node
\draw (150,99.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (160,131) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (136,170.8) node    {$I_{j}{}_{_{1}}$};
% Text Node
\draw (135,149.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (186,170.5) node    {$I_{j_{s}}$};
% Text Node
\draw (186,149) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (161,169) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (335,45) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Morphisms/Step-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da5453735931229531] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (285,220) -- (285,250) ;
%Straight Lines [id:da8184277164906082] 
\draw    (220,120) -- (220,150) ;
%Straight Lines [id:da08566857137682216] 
\draw    (230,120) -- (230,150) ;
%Straight Lines [id:da8160512542868095] 
\draw    (290,120) -- (290,200) ;
%Straight Lines [id:da2747975007507628] 
\draw    (300,120) -- (300,200) ;
%Straight Lines [id:da9051123191687118] 
\draw    (310,120) -- (310,200) ;
%Shape: Rectangle [id:dp8093774834985505] 
\draw   (210,150) -- (270,150) -- (270,169.8) -- (210,169.8) -- cycle ;
%Straight Lines [id:da5902630982987147] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,120) -- (350,200) ;
%Straight Lines [id:da17872803933475345] 
\draw    (260,120) -- (260,150) ;
%Shape: Rectangle [id:dp3508826359344055] 
\draw   (210,200) -- (360,200) -- (360,220) -- (210,220) -- cycle ;
%Straight Lines [id:da519076101919373] 
\draw    (220,80) -- (220,100) ;
%Straight Lines [id:da08554277235649743] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da9963579690467139] 
\draw    (320,80) -- (320,100) ;
%Straight Lines [id:da28903456173645226] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Straight Lines [id:da21048206232995859] 
\draw    (340,120) -- (340,200) ;
%Straight Lines [id:da10926144192623988] 
\draw    (240,170) -- (240,200) ;
%Shape: Rectangle [id:dp3405631152956672] 
\draw   (210,100) -- (360,100) -- (360,120) -- (210,120) -- cycle ;
%Straight Lines [id:da03733244787340184] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (95,220) -- (95,250) ;
%Straight Lines [id:da0691607366699265] 
\draw    (30,120) -- (30,150) ;
%Straight Lines [id:da3369182713692038] 
\draw    (40,120) -- (40,150) ;
%Straight Lines [id:da9287159043391477] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70,120) -- (70,150) ;
%Shape: Rectangle [id:dp9773853131148704] 
\draw   (20,200) -- (170,200) -- (170,220) -- (20,220) -- cycle ;
%Straight Lines [id:da7196137531667495] 
\draw    (30,80) -- (30,100) ;
%Straight Lines [id:da9741432347439449] 
\draw    (60,80) -- (60,100) ;
%Straight Lines [id:da19983308876097072] 
\draw    (130,80) -- (130,100) ;
%Straight Lines [id:da1113298939477052] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,80) -- (160,100) ;
%Shape: Rectangle [id:dp32263845074367037] 
\draw   (20,100) -- (170,100) -- (170,120) -- (20,120) -- cycle ;
%Straight Lines [id:da8210967314283937] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (475,220) -- (475,250) ;
%Straight Lines [id:da9174170989728299] 
\draw    (500,120) -- (500,150) ;
%Straight Lines [id:da1827554805817153] 
\draw    (510,120) -- (510,150) ;
%Straight Lines [id:da5612423772677062] 
\draw    (410,120) -- (410,200) ;
%Straight Lines [id:da3567564460403776] 
\draw    (420,120) -- (420,200) ;
%Straight Lines [id:da5873886657182619] 
\draw    (430,120) -- (430,200) ;
%Straight Lines [id:da5079112421033705] 
\draw    (410,80) -- (410,100) ;
%Straight Lines [id:da10914242996962309] 
\draw    (440,80) -- (440,100) ;
%Straight Lines [id:da7352597889531167] 
\draw    (510,80) -- (510,100) ;
%Straight Lines [id:da3662809105844105] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (540,80) -- (540,150) ;
%Straight Lines [id:da9553630451841106] 
\draw    (460,120) -- (460,200) ;
%Straight Lines [id:da36973428350855375] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (520,170) -- (520,200) ;
%Shape: Rectangle [id:dp30606554654935536] 
\draw   (400,100.5) -- (530,100.5) -- (530,120.5) -- (400,120.5) -- cycle ;
%Curve Lines [id:da272783319075649] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (50,170) .. controls (50,210.5) and (160.33,161.33) .. (160,200) ;
%Straight Lines [id:da13497461798187427] 
\draw    (100,120) -- (100,180) ;
%Straight Lines [id:da4842085971863055] 
\draw    (110,120) -- (110,180) ;
%Straight Lines [id:da2650674705581719] 
\draw    (120,120) -- (120,180) ;
%Straight Lines [id:da9075674789349197] 
\draw    (150,120) -- (150,180) ;
%Straight Lines [id:da4289122550986084] 
\draw    (100,190) -- (100,200) ;
%Straight Lines [id:da5838639814814488] 
\draw    (110,190) -- (110,200) ;
%Straight Lines [id:da10382245580201799] 
\draw    (120,190) -- (120,200) ;
%Straight Lines [id:da9991334006980774] 
\draw    (150,190) -- (150,200) ;
%Shape: Rectangle [id:dp29218157363212716] 
\draw   (400,200) -- (550,200) -- (550,220) -- (400,220) -- cycle ;
%Shape: Rectangle [id:dp7022094758267992] 
\draw   (490,150) -- (550,150) -- (550,169.8) -- (490,169.8) -- cycle ;
%Shape: Rectangle [id:dp6712470440521467] 
\draw   (20,150) -- (80,150) -- (80,169.8) -- (20,169.8) -- cycle ;

% Text Node
\draw (285,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (285.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240,159.9) node  [font=\normalsize]  {$l'_{i}$};
% Text Node
\draw (220.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (250.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (237,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (326,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,211) node  [font=\normalsize]  {$\left( I^{*} f\right)_{j}$};
% Text Node
\draw (95,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (95.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (50,159.9) node  [font=\normalsize]  {$m'_{i}$};
% Text Node
\draw (30.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (60.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (129.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (47,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (136,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (95,211) node  [font=\normalsize]  {$\left( I^{*} f\right)_{j}$};
% Text Node
\draw (465,110.5) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (475.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (520,159.9) node  [font=\normalsize]  {$\left( I^{*} f\right)_{s}$};
% Text Node
\draw (410.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (440.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (509.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (540.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (517,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (446,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (475,210) node  [font=\normalsize]  {$n_{r}^{'}$};
% Text Node
\draw (181,159) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (380.5,160) node  [font=\scriptsize]  {$=$};


\end{tikzpicture}


==> figs/Functor/Morphisms/Step-10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da5188518985374322] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (490.58,80) -- (490,250) ;
%Straight Lines [id:da1383078810372691] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (395,331) -- (395,361) ;
%Straight Lines [id:da4547980818145525] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (430,270) -- (430,310) ;
%Shape: Rectangle [id:dp3210783029055264] 
\draw   (290,100) -- (470,100) -- (470,120.01) -- (290,120.01) -- cycle ;
%Straight Lines [id:da7017034990664237] 
\draw    (300,80) -- (300,100) ;
%Straight Lines [id:da5321535364121321] 
\draw    (330,80) -- (330,100) ;
%Straight Lines [id:da7643690072951861] 
\draw    (460.58,80) -- (460.58,100) ;
%Shape: Rectangle [id:dp6938942643859118] 
\draw   (430,150) -- (470,150) -- (470,170) -- (430,170) -- cycle ;
%Shape: Rectangle [id:dp7319843514956739] 
\draw   (290,309.99) -- (500,309.99) -- (500,330) -- (290,330) -- cycle ;
%Straight Lines [id:da40611284096549083] 
\draw    (360,80) -- (360,100) ;
%Shape: Rectangle [id:dp6938405544710218] 
\draw   (360,250.22) -- (500,250.22) -- (500,270.02) -- (360,270.02) -- cycle ;
%Straight Lines [id:da7641177279690026] 
\draw    (360,120) -- (360,150) ;
%Straight Lines [id:da3832922056862591] 
\draw    (380,120) -- (380,150) ;
%Straight Lines [id:da9067708596707735] 
\draw    (460,120) -- (460,150) ;
%Straight Lines [id:da2786019805050872] 
\draw    (440.5,120) -- (440.5,150) ;
%Straight Lines [id:da5377463283252759] 
\draw    (300,120) -- (300,150) ;
%Straight Lines [id:da015955304228619793] 
\draw    (320,120) -- (320,150) ;
%Straight Lines [id:da31545258475873017] 
\draw    (300,220) -- (300.5,310) ;
%Shape: Rectangle [id:dp9567218886280515] 
\draw   (290.4,149.98) -- (329.5,149.98) -- (329.5,169.98) -- (290.4,169.98) -- cycle ;
%Shape: Rectangle [id:dp985543769040216] 
\draw   (349.5,150) -- (389.5,150) -- (389.5,170) -- (349.5,170) -- cycle ;
%Straight Lines [id:da19148531259642287] 
\draw    (309.5,170) -- (309.5,200) ;
%Straight Lines [id:da45074984346415947] 
\draw    (369.5,170) -- (369.5,200) ;
%Shape: Rectangle [id:dp4644865042242705] 
\draw   (290,200) -- (480,200) -- (480,220.01) -- (290,220.01) -- cycle ;
%Straight Lines [id:da9716708647095529] 
\draw    (449.5,170) -- (449.5,200) ;
%Straight Lines [id:da6142358870295839] 
\draw    (370,220) -- (370,250) ;
%Straight Lines [id:da8279471054950016] 
\draw    (390,220) -- (390,250) ;
%Straight Lines [id:da22071605468631317] 
\draw    (470,220) -- (470,250) ;
%Straight Lines [id:da6700750892031286] 
\draw    (450,220) -- (450,250) ;
%Straight Lines [id:da640009068355039] 
\draw    (339.5,220) -- (340,310) ;

% Text Node
\draw (380,110) node  [font=\normalsize]  {$\pi ^{\bullet }$};
% Text Node
\draw (301.05,70.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (331.58,70.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (462,70.33) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (491.81,70.33) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (450,160) node    {$I_{c}{}_{_{\alpha }}$};
% Text Node
\draw (395,320) node    {$n_{r}$};
% Text Node
\draw (361.58,70.33) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (430,260.12) node    {$f_{s}$};
% Text Node
\draw (311,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (410.5,159) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (311.1,160) node    {$I_{c}{}_{_{1}}$};
% Text Node
\draw (370.05,160) node    {$I_{c}{}_{_{2}}$};
% Text Node
\draw (371,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (451.5,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (385,211) node  [font=\normalsize]  {$\rho ^{\bullet }$};
% Text Node
\draw (420,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (321.5,259) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Morphisms/Step-11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da28615424930624367] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (165,220) -- (165,250) ;
%Straight Lines [id:da00042002677947805545] 
\draw    (190,120) -- (190,150) ;
%Straight Lines [id:da7909747972873256] 
\draw    (200,120) -- (200,150) ;
%Straight Lines [id:da9840347997651726] 
\draw    (100,120) -- (100,200) ;
%Straight Lines [id:da6921576860581848] 
\draw    (110,120) -- (110,200) ;
%Straight Lines [id:da9084628384037741] 
\draw    (120,120) -- (120,200) ;
%Straight Lines [id:da3742021352147775] 
\draw    (100,80) -- (100,100) ;
%Straight Lines [id:da07947023353109506] 
\draw    (130,80) -- (130,100) ;
%Straight Lines [id:da8290671853720093] 
\draw    (200,80) -- (200,100) ;
%Straight Lines [id:da8739715962900352] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (230,80) -- (230,150) ;
%Straight Lines [id:da865942458708157] 
\draw    (150,120) -- (150,200) ;
%Straight Lines [id:da11109830363793494] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,170) -- (210,200) ;
%Shape: Rectangle [id:dp5184285963938176] 
\draw   (90,100.5) -- (220,100.5) -- (220,120.5) -- (90,120.5) -- cycle ;
%Shape: Rectangle [id:dp050259420696973534] 
\draw   (90,200) -- (240,200) -- (240,220) -- (90,220) -- cycle ;
%Shape: Rectangle [id:dp11929602496112124] 
\draw   (180,150) -- (240,150) -- (240,169.8) -- (180,169.8) -- cycle ;

% Text Node
\draw (155,110.5) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (165.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (210,159.9) node  [font=\normalsize]  {$\left( I^{*} f\right)_{s}$};
% Text Node
\draw (100.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (130.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (199.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (230.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (207,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (136,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (165,210) node  [font=\normalsize]  {$n_{r}^{'}$};


\end{tikzpicture}


==> figs/Functor/Morphisms/Step-12.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da6169508910658652] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (210,270) -- (210,370) ;
%Straight Lines [id:da3145287961062997] 
\draw    (110,140) -- (110,290) ;
%Straight Lines [id:da7123346490896318] 
\draw    (120,140) -- (120,290) ;
%Straight Lines [id:da3199086657463128] 
\draw    (30.56,100) -- (30.56,120) ;
%Straight Lines [id:da8129864918207566] 
\draw    (60.56,100) -- (60.56,120) ;
%Straight Lines [id:da4079669609394341] 
\draw    (240.44,100) -- (240.44,120) ;
%Straight Lines [id:da21270532073119663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (270.64,100) -- (270,250) ;
%Shape: Rectangle [id:dp9669793441580947] 
\draw   (20,120) -- (250,120) -- (250,140) -- (20,140) -- cycle ;
%Straight Lines [id:da9882596364127636] 
\draw    (30,140) -- (30,290) ;
%Straight Lines [id:da3522155514563967] 
\draw    (40,140) -- (40,290) ;
%Shape: Rectangle [id:dp8544179780568051] 
\draw   (20,290) -- (130,290) -- (130,310) -- (20,310) -- cycle ;
%Shape: Rectangle [id:dp08549828335999465] 
\draw   (94.5,330) -- (125,330) -- (125,350) -- (94.5,350) -- cycle ;
%Straight Lines [id:da2899853612253298] 
\draw    (120,310) -- (120,330) ;
%Straight Lines [id:da9850279856285098] 
\draw    (100,310) -- (100,330) ;
%Straight Lines [id:da3785828160983358] 
\draw    (30,310) -- (30,330) ;
%Straight Lines [id:da41228842236878527] 
\draw    (50,310) -- (50,330) ;
%Shape: Rectangle [id:dp6310336184289562] 
\draw   (25,330) -- (55,330) -- (55,350) -- (25,350) -- cycle ;
%Straight Lines [id:da22542714407088793] 
\draw    (40,350) -- (40,370) ;
%Straight Lines [id:da6273966099317989] 
\draw    (110,350) -- (110,370) ;
%Straight Lines [id:da21675695271145168] 
\draw    (230,140) -- (230,170) ;
%Straight Lines [id:da6239816489424965] 
\draw    (240,140) -- (240,170) ;
%Straight Lines [id:da44489977934522873] 
\draw    (150,140) -- (150,170) ;
%Straight Lines [id:da6269231206530248] 
\draw    (160,140) -- (160,170) ;
%Shape: Rectangle [id:dp22609196998333014] 
\draw   (140,170) -- (250,170) -- (250,190) -- (140,190) -- cycle ;
%Shape: Rectangle [id:dp11614412262305862] 
\draw   (214.5,210) -- (245,210) -- (245,230) -- (214.5,230) -- cycle ;
%Straight Lines [id:da6975538240663457] 
\draw    (240,190) -- (240,210) ;
%Straight Lines [id:da2619804051793029] 
\draw    (220,190) -- (220,210) ;
%Straight Lines [id:da9229294200315799] 
\draw    (150,190) -- (150,210) ;
%Straight Lines [id:da26542269282587694] 
\draw    (170,190) -- (170,210) ;
%Shape: Rectangle [id:dp516534587158137] 
\draw   (145,210) -- (175,210) -- (175,230) -- (145,230) -- cycle ;
%Straight Lines [id:da6981064628313947] 
\draw    (160,230) -- (160,250) ;
%Straight Lines [id:da9868964898226] 
\draw    (230,230) -- (230,250) ;
%Shape: Rectangle [id:dp9484566137472199] 
\draw   (140,250) -- (280,250) -- (280,270.01) -- (140,270.01) -- cycle ;
%Straight Lines [id:da28531375454010366] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (135,390) -- (135,410) ;
%Shape: Rectangle [id:dp08446318503350048] 
\draw   (20,370) -- (250,370) -- (250,390) -- (20,390) -- cycle ;

% Text Node
\draw (135,131) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (147,93.83) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (31.5,92.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (61.5,92.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (239.5,92.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (271,92.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (67,214.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (75,300) node  [font=\normalsize]  {$\gamma ^{\bullet }$};
% Text Node
\draw (109.75,340) node    {$I_{j_{y}}$};
% Text Node
\draw (41,319.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (76,339) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (41.1,340) node    {$I_{j}{}_{_{1}}$};
% Text Node
\draw (111,319.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (135,381) node  [font=\normalsize]  {$n_{y+1}$};
% Text Node
\draw (184.5,148.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (195,180) node  [font=\normalsize]  {$\phi ^{\bullet }$};
% Text Node
\draw (230,220) node    {$I_{i_{x}}$};
% Text Node
\draw (161,199.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (196,219) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (161.1,220) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (231,199.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (205,261) node  [font=\normalsize]  {$f_{x+1}$};


\end{tikzpicture}


==> figs/Functor/Morphisms/Step-13.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da6169508910658652] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (210,270) -- (210,290) ;
%Straight Lines [id:da3145287961062997] 
\draw    (110,140) -- (110,170) ;
%Straight Lines [id:da7123346490896318] 
\draw    (120,140) -- (120,170) ;
%Straight Lines [id:da3199086657463128] 
\draw    (30.56,100) -- (30.56,120) ;
%Straight Lines [id:da8129864918207566] 
\draw    (60.56,100) -- (60.56,120) ;
%Straight Lines [id:da4079669609394341] 
\draw    (240.44,100) -- (240.44,120) ;
%Straight Lines [id:da21270532073119663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (270.64,100) -- (270,250) ;
%Shape: Rectangle [id:dp9669793441580947] 
\draw   (20,120) -- (250,120) -- (250,140) -- (20,140) -- cycle ;
%Straight Lines [id:da9882596364127636] 
\draw    (30,140) -- (30,170) ;
%Straight Lines [id:da3522155514563967] 
\draw    (40,140) -- (40,170) ;
%Shape: Rectangle [id:dp8544179780568051] 
\draw   (20,170) -- (130,170) -- (130,190) -- (20,190) -- cycle ;
%Shape: Rectangle [id:dp08549828335999465] 
\draw   (94.5,210) -- (125,210) -- (125,230) -- (94.5,230) -- cycle ;
%Straight Lines [id:da2899853612253298] 
\draw    (120,190) -- (120,210) ;
%Straight Lines [id:da9850279856285098] 
\draw    (100,190) -- (100,210) ;
%Straight Lines [id:da3785828160983358] 
\draw    (30,190) -- (30,210) ;
%Straight Lines [id:da41228842236878527] 
\draw    (50,190) -- (50,210) ;
%Shape: Rectangle [id:dp6310336184289562] 
\draw   (25,210) -- (55,210) -- (55,230) -- (25,230) -- cycle ;
%Straight Lines [id:da22542714407088793] 
\draw    (40,230) -- (40,290) ;
%Straight Lines [id:da6273966099317989] 
\draw    (110,230) -- (110,290) ;
%Straight Lines [id:da21675695271145168] 
\draw    (230,140) -- (230,170) ;
%Straight Lines [id:da6239816489424965] 
\draw    (240,140) -- (240,170) ;
%Straight Lines [id:da44489977934522873] 
\draw    (150,140) -- (150,170) ;
%Straight Lines [id:da6269231206530248] 
\draw    (160,140) -- (160,170) ;
%Shape: Rectangle [id:dp22609196998333014] 
\draw   (140,170) -- (250,170) -- (250,190) -- (140,190) -- cycle ;
%Shape: Rectangle [id:dp11614412262305862] 
\draw   (214.5,210) -- (245,210) -- (245,230) -- (214.5,230) -- cycle ;
%Straight Lines [id:da6975538240663457] 
\draw    (240,190) -- (240,210) ;
%Straight Lines [id:da2619804051793029] 
\draw    (220,190) -- (220,210) ;
%Straight Lines [id:da9229294200315799] 
\draw    (150,190) -- (150,210) ;
%Straight Lines [id:da26542269282587694] 
\draw    (170,190) -- (170,210) ;
%Shape: Rectangle [id:dp516534587158137] 
\draw   (145,210) -- (175,210) -- (175,230) -- (145,230) -- cycle ;
%Straight Lines [id:da6981064628313947] 
\draw    (160,230) -- (160,250) ;
%Straight Lines [id:da9868964898226] 
\draw    (230,230) -- (230,250) ;
%Shape: Rectangle [id:dp9484566137472199] 
\draw   (140,250) -- (280,250) -- (280,270.01) -- (140,270.01) -- cycle ;
%Straight Lines [id:da28531375454010366] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (135,310) -- (135,330) ;
%Shape: Rectangle [id:dp08446318503350048] 
\draw   (20,290) -- (250,290) -- (250,310.01) -- (20,310.01) -- cycle ;

% Text Node
\draw (135,131) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (147,93.83) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (31.5,92.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (61.5,92.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (239.5,92.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (271,92.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (67,151.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (75,182) node  [font=\normalsize]  {$\gamma ^{\bullet }$};
% Text Node
\draw (109.75,220) node    {$I_{j_{y}}$};
% Text Node
\draw (41,199.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (76,219) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (41.1,220) node    {$I_{j}{}_{_{1}}$};
% Text Node
\draw (111,199.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (135,301) node  [font=\normalsize]  {$n_{y+1}$};
% Text Node
\draw (184.5,148.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (195,180) node  [font=\normalsize]  {$\phi ^{\bullet }$};
% Text Node
\draw (230,220) node    {$I_{i_{x}}$};
% Text Node
\draw (161,199.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (196,219) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (161.1,220) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (231,199.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (205,261) node  [font=\normalsize]  {$f_{x+1}$};


\end{tikzpicture}


==> figs/Functor/Morphisms/Step-15.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da5188518985374322] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (490.58,80) -- (490,250) ;
%Straight Lines [id:da1383078810372691] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (395,331) -- (395,361) ;
%Straight Lines [id:da4547980818145525] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (430,270) -- (430,310) ;
%Shape: Rectangle [id:dp3210783029055264] 
\draw   (290,100) -- (470,100) -- (470,120.01) -- (290,120.01) -- cycle ;
%Straight Lines [id:da7017034990664237] 
\draw    (300,80) -- (300,100) ;
%Straight Lines [id:da5321535364121321] 
\draw    (330,80) -- (330,100) ;
%Straight Lines [id:da7643690072951861] 
\draw    (460.58,80) -- (460.58,100) ;
%Shape: Rectangle [id:dp6938942643859118] 
\draw   (430,150) -- (470,150) -- (470,170) -- (430,170) -- cycle ;
%Shape: Rectangle [id:dp7319843514956739] 
\draw   (290,309.99) -- (500,309.99) -- (500,330) -- (290,330) -- cycle ;
%Straight Lines [id:da40611284096549083] 
\draw    (360,80) -- (360,100) ;
%Shape: Rectangle [id:dp6938405544710218] 
\draw   (360,250.22) -- (500,250.22) -- (500,270.02) -- (360,270.02) -- cycle ;
%Straight Lines [id:da7641177279690026] 
\draw    (360,120) -- (360,150) ;
%Straight Lines [id:da3832922056862591] 
\draw    (380,120) -- (380,150) ;
%Straight Lines [id:da9067708596707735] 
\draw    (460,120) -- (460,150) ;
%Straight Lines [id:da2786019805050872] 
\draw    (440.5,120) -- (440.5,150) ;
%Straight Lines [id:da5377463283252759] 
\draw    (300,120) -- (300,150) ;
%Straight Lines [id:da015955304228619793] 
\draw    (320,120) -- (320,150) ;
%Straight Lines [id:da31545258475873017] 
\draw    (300,220) -- (300.5,310) ;
%Shape: Rectangle [id:dp9567218886280515] 
\draw   (290.4,149.98) -- (329.5,149.98) -- (329.5,169.98) -- (290.4,169.98) -- cycle ;
%Shape: Rectangle [id:dp985543769040216] 
\draw   (349.5,150) -- (389.5,150) -- (389.5,170) -- (349.5,170) -- cycle ;
%Straight Lines [id:da19148531259642287] 
\draw    (309.5,170) -- (309.5,200) ;
%Straight Lines [id:da45074984346415947] 
\draw    (369.5,170) -- (369.5,200) ;
%Shape: Rectangle [id:dp4644865042242705] 
\draw   (290,200) -- (480,200) -- (480,220.01) -- (290,220.01) -- cycle ;
%Straight Lines [id:da9716708647095529] 
\draw    (449.5,170) -- (449.5,200) ;
%Straight Lines [id:da6142358870295839] 
\draw    (370,220) -- (370,250) ;
%Straight Lines [id:da8279471054950016] 
\draw    (390,220) -- (390,250) ;
%Straight Lines [id:da22071605468631317] 
\draw    (470,220) -- (470,250) ;
%Straight Lines [id:da6700750892031286] 
\draw    (450,220) -- (450,250) ;
%Straight Lines [id:da640009068355039] 
\draw    (339.5,220) -- (340,310) ;

% Text Node
\draw (380,111) node  [font=\normalsize]  {$\pi ^{\bullet }$};
% Text Node
\draw (301.05,70.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (331.58,70.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (462,70.33) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (491.81,70.33) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (450,160) node    {$I_{c}{}_{_{\alpha }}$};
% Text Node
\draw (395,320) node    {$n_{\alpha +2-s}$};
% Text Node
\draw (361.58,70.33) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (430,260.12) node    {$f_{s}$};
% Text Node
\draw (311,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (410.5,159) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (311.1,160) node    {$I_{c}{}_{_{1}}$};
% Text Node
\draw (370.05,160) node    {$I_{c}{}_{_{2}}$};
% Text Node
\draw (371,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (451.5,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (385,211) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (420,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (321.5,259) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Morphisms/Step-3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da5890732296808159] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (110,320) -- (110,350) ;
%Straight Lines [id:da8184277164906082] 
\draw    (260,120) -- (260,150) ;
%Straight Lines [id:da08566857137682216] 
\draw    (270,120) -- (270,150) ;
%Straight Lines [id:da8160512542868095] 
\draw    (330,120) -- (330,200) ;
%Straight Lines [id:da2747975007507628] 
\draw    (340,120) -- (340,200) ;
%Straight Lines [id:da9051123191687118] 
\draw    (350,120) -- (350,200) ;
%Shape: Rectangle [id:dp8093774834985505] 
\draw   (250,150) -- (310,150) -- (310,169.8) -- (250,169.8) -- cycle ;
%Straight Lines [id:da5902630982987147] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (390,120) -- (390,160) ;
%Straight Lines [id:da17872803933475345] 
\draw    (300,120) -- (300,150) ;
%Straight Lines [id:da519076101919373] 
\draw    (260,80) -- (260,100) ;
%Straight Lines [id:da08554277235649743] 
\draw    (290,80) -- (290,100) ;
%Straight Lines [id:da9963579690467139] 
\draw    (360,80) -- (360,100) ;
%Straight Lines [id:da28903456173645226] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (390,80) -- (390,100) ;
%Straight Lines [id:da21048206232995859] 
\draw    (380,120) -- (380,200) ;
%Straight Lines [id:da10926144192623988] 
\draw    (280,170) -- (280,200) ;
%Shape: Rectangle [id:dp3405631152956672] 
\draw   (250,100) -- (400,100) -- (400,120) -- (250,120) -- cycle ;
%Straight Lines [id:da0691607366699265] 
\draw    (30,120) -- (30,150) ;
%Straight Lines [id:da3369182713692038] 
\draw    (40,120) -- (40,150) ;
%Straight Lines [id:da9287159043391477] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70,120) -- (70,150) ;
%Shape: Rectangle [id:dp9773853131148704] 
\draw   (20,200) -- (170,200) -- (170,220) -- (20,220) -- cycle ;
%Straight Lines [id:da7196137531667495] 
\draw    (30,80) -- (30,100) ;
%Straight Lines [id:da9741432347439449] 
\draw    (60,80) -- (60,100) ;
%Straight Lines [id:da19983308876097072] 
\draw    (130,80) -- (130,100) ;
%Straight Lines [id:da1113298939477052] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,80) -- (160,100) ;
%Shape: Rectangle [id:dp32263845074367037] 
\draw   (20,100) -- (170,100) -- (170,120) -- (20,120) -- cycle ;
%Curve Lines [id:da272783319075649] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (50,170) .. controls (50,210.5) and (190.2,151.84) .. (190,220) ;
%Straight Lines [id:da13497461798187427] 
\draw    (100,120) -- (100,180) ;
%Straight Lines [id:da4842085971863055] 
\draw    (110,120) -- (110,180) ;
%Straight Lines [id:da2650674705581719] 
\draw    (120,120) -- (120,180) ;
%Straight Lines [id:da9075674789349197] 
\draw    (150,120) -- (150,180) ;
%Straight Lines [id:da4289122550986084] 
\draw    (100,190) -- (100,200) ;
%Straight Lines [id:da5838639814814488] 
\draw    (110,190) -- (110,200) ;
%Straight Lines [id:da10382245580201799] 
\draw    (120,190) -- (120,200) ;
%Straight Lines [id:da9991334006980774] 
\draw    (150,190) -- (150,200) ;
%Shape: Rectangle [id:dp6712470440521467] 
\draw   (20,150) -- (80,150) -- (80,169.8) -- (20,169.8) -- cycle ;
%Shape: Rectangle [id:dp45066198440782324] 
\draw   (135,250) -- (165.5,250) -- (165.5,270) -- (135,270) -- cycle ;
%Straight Lines [id:da8330816423627214] 
\draw    (75.5,220) -- (75.5,250) ;
%Straight Lines [id:da2373766428184454] 
\draw    (95.5,220) -- (95.5,250) ;
%Straight Lines [id:da08733308308615517] 
\draw    (160.5,220) -- (160.5,250) ;
%Straight Lines [id:da02217283062561992] 
\draw    (141,220) -- (141,250) ;
%Straight Lines [id:da07443988368342747] 
\draw    (30,220) -- (30,250) ;
%Straight Lines [id:da9279587246380243] 
\draw    (50,220) -- (50,250) ;
%Shape: Rectangle [id:dp2768747473054558] 
\draw   (25,250) -- (55,250) -- (55,270) -- (25,270) -- cycle ;
%Shape: Rectangle [id:dp5712573795213509] 
\draw   (70,250) -- (100.5,250) -- (100.5,270) -- (70,270) -- cycle ;
%Straight Lines [id:da9448901588195255] 
\draw    (39.5,270) -- (39.5,300) ;
%Straight Lines [id:da5877438735623031] 
\draw    (85,270) -- (85,300) ;
%Straight Lines [id:da4995407466333248] 
\draw    (150,270) -- (150,300) ;
%Straight Lines [id:da8753652020920437] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190,220) -- (190,300) ;
%Shape: Rectangle [id:dp4118713209798437] 
\draw   (20,300) -- (200,300) -- (200,320.01) -- (20,320.01) -- cycle ;
%Straight Lines [id:da6446421710134393] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (340,320) -- (340,350) ;
%Shape: Rectangle [id:dp6174882047183745] 
\draw   (250,200) -- (400,200) -- (400,220) -- (250,220) -- cycle ;
%Shape: Rectangle [id:dp20991552558902327] 
\draw   (365,250) -- (395.5,250) -- (395.5,270) -- (365,270) -- cycle ;
%Straight Lines [id:da6806460644878967] 
\draw    (305.5,220) -- (305.5,250) ;
%Straight Lines [id:da5166074185471796] 
\draw    (325.5,220) -- (325.5,250) ;
%Straight Lines [id:da7257908078386779] 
\draw    (390.5,220) -- (390.5,250) ;
%Straight Lines [id:da9514915710785943] 
\draw    (371,220) -- (371,250) ;
%Straight Lines [id:da9821494450873074] 
\draw    (260,220) -- (260,250) ;
%Straight Lines [id:da9354709272772044] 
\draw    (280,220) -- (280,250) ;
%Shape: Rectangle [id:dp37454441746932354] 
\draw   (255,250) -- (285,250) -- (285,270) -- (255,270) -- cycle ;
%Shape: Rectangle [id:dp6937010293170047] 
\draw   (300,250) -- (330.5,250) -- (330.5,270) -- (300,270) -- cycle ;
%Straight Lines [id:da6069684573858425] 
\draw    (269.5,270) -- (269.5,300) ;
%Straight Lines [id:da8318901052744414] 
\draw    (315,270) -- (315,300) ;
%Straight Lines [id:da48350551180888957] 
\draw    (380,270) -- (380,300) ;
%Straight Lines [id:da07670929710903462] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420,210) -- (420,300) ;
%Curve Lines [id:da3686387367781414] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (390,160) .. controls (390.76,183.68) and (420.36,182.88) .. (420,210) ;
%Shape: Rectangle [id:dp8156830667893964] 
\draw   (250,300) -- (430,300) -- (430,320.01) -- (250,320.01) -- cycle ;

% Text Node
\draw (325,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (325.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280,159.9) node  [font=\normalsize]  {$l'_{i}$};
% Text Node
\draw (260.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (290.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (359.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (390.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (277,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (366,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (95,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (95.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (50,159.9) node  [font=\normalsize]  {$m'_{i}$};
% Text Node
\draw (30.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (60.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (129.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (47,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (136,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (95,210) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (220,211) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (150.5,260) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (41,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (118,260) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (41.1,260) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (85.55,260) node    {$I_{i}{}_{_{2}}$};
% Text Node
\draw (86.5,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (152,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (110,309.5) node  [font=\normalsize]  {$f_{r+1}$};
% Text Node
\draw (325,211) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (380.5,260) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (271,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (348,260) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (271.1,260) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (315.55,260) node    {$I_{i}{}_{_{2}}$};
% Text Node
\draw (316.5,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (382,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (340,309.5) node  [font=\normalsize]  {$f_{r+1}$};


\end{tikzpicture}


==> figs/Functor/Morphisms/Step-4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da5890732296808159] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (365,400) -- (365,430) ;
%Straight Lines [id:da0691607366699265] 
\draw    (290,120) -- (290,150) ;
%Straight Lines [id:da3369182713692038] 
\draw    (300,120) -- (300,150) ;
%Straight Lines [id:da9287159043391477] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (320,120) -- (320,230) ;
%Shape: Rectangle [id:dp9773853131148704] 
\draw   (300,300) -- (410,300) -- (410,320) -- (300,320) -- cycle ;
%Straight Lines [id:da7196137531667495] 
\draw    (210.06,80) -- (210.06,100) ;
%Straight Lines [id:da9741432347439449] 
\draw    (240.06,80) -- (240.06,100) ;
%Straight Lines [id:da19983308876097072] 
\draw    (370.44,80) -- (370.44,100) ;
%Straight Lines [id:da1113298939477052] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (400.64,80) -- (400.64,100) ;
%Shape: Rectangle [id:dp32263845074367037] 
\draw   (200,99.5) -- (410,99.5) -- (410,119.5) -- (200,119.5) -- cycle ;
%Curve Lines [id:da272783319075649] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (260,250) .. controls (257.2,310.6) and (420.33,231.47) .. (420,320) ;
%Straight Lines [id:da13497461798187427] 
\draw    (350,120) -- (350,250) ;
%Straight Lines [id:da4842085971863055] 
\draw    (360,120) -- (360,250) ;
%Straight Lines [id:da2650674705581719] 
\draw    (370,120) -- (370,250) ;
%Straight Lines [id:da9075674789349197] 
\draw    (400,120) -- (400,276) ;
%Shape: Rectangle [id:dp45066198440782324] 
\draw   (375.5,340) -- (406,340) -- (406,360) -- (375.5,360) -- cycle ;
%Straight Lines [id:da08733308308615517] 
\draw    (400,320) -- (400,340) ;
%Straight Lines [id:da02217283062561992] 
\draw    (380,320) -- (380,340) ;
%Straight Lines [id:da07443988368342747] 
\draw    (310,320) -- (310,340) ;
%Straight Lines [id:da9279587246380243] 
\draw    (330,320) -- (330,340) ;
%Shape: Rectangle [id:dp2768747473054558] 
\draw   (305,340) -- (335,340) -- (335,360) -- (305,360) -- cycle ;
%Straight Lines [id:da9448901588195255] 
\draw    (320,360) -- (320,380) ;
%Straight Lines [id:da4995407466333248] 
\draw    (390,360) -- (390,380) ;
%Straight Lines [id:da8753652020920437] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420,320) -- (420,380) ;
%Shape: Rectangle [id:dp4118713209798437] 
\draw   (300,380) -- (430,380) -- (430,400.01) -- (300,400.01) -- cycle ;
%Straight Lines [id:da04123286724485342] 
\draw    (400,290) -- (400,300) ;
%Straight Lines [id:da3777808446126085] 
\draw    (210,120) -- (210,150) ;
%Straight Lines [id:da1770737122558903] 
\draw    (220,120) -- (220,150) ;
%Shape: Rectangle [id:dp8301146425066899] 
\draw   (200,150) -- (310,150) -- (310,170) -- (200,170) -- cycle ;
%Shape: Rectangle [id:dp2108176767481309] 
\draw   (274.5,190) -- (305,190) -- (305,210) -- (274.5,210) -- cycle ;
%Straight Lines [id:da8493675254468929] 
\draw    (300,170) -- (300,190) ;
%Straight Lines [id:da13447091676944578] 
\draw    (280,170) -- (280,190) ;
%Straight Lines [id:da6702570098150515] 
\draw    (210,170) -- (210,190) ;
%Straight Lines [id:da20305260736924846] 
\draw    (230,170) -- (230,190) ;
%Shape: Rectangle [id:dp5023530837876098] 
\draw   (205,190) -- (235,190) -- (235,210) -- (205,210) -- cycle ;
%Straight Lines [id:da16128421968731077] 
\draw    (220,210) -- (220,230) ;
%Straight Lines [id:da5687181429338286] 
\draw    (290,210) -- (290,230) ;
%Shape: Rectangle [id:dp45248589433355435] 
\draw   (200,230) -- (330,230) -- (330,250.01) -- (200,250.01) -- cycle ;
%Curve Lines [id:da208875629103477] 
\draw    (356,271) .. controls (364.3,264.2) and (368.8,259.2) .. (370,250) ;
%Curve Lines [id:da22320747444987443] 
\draw    (330,300) .. controls (330,293.2) and (336,286.2) .. (344,280) ;
%Curve Lines [id:da2562762370308094] 
\draw    (346,271) .. controls (354.3,264.2) and (358.8,259.2) .. (360,250) ;
%Curve Lines [id:da8316616538883961] 
\draw    (336,271) .. controls (344.3,264.2) and (348.8,259.2) .. (350,250) ;
%Curve Lines [id:da1485859475265836] 
\draw    (320,300) .. controls (320,293.2) and (326,286.2) .. (334,280) ;
%Curve Lines [id:da16695165419414693] 
\draw    (310,300) .. controls (310,293.2) and (316,286.2) .. (324,280) ;

% Text Node
\draw (305,110.5) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (305,73.83) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (211,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (241,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (369.5,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (401,72.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (244.5,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (386,158) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (355,311) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (391,350) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (321,329) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (356,349) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (321.1,350) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (391,329) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (365,389.5) node  [font=\normalsize]  {$f_{r+1}$};
% Text Node
\draw (255,160) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (290,200) node    {$I_{j_{s}}$};
% Text Node
\draw (221,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (256,199) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (221.1,200) node    {$I_{j}{}_{_{1}}$};
% Text Node
\draw (291,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (265,241) node  [font=\normalsize]  {$m_{s+1}$};


\end{tikzpicture}


==> figs/Functor/Morphisms/Step-5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da0691607366699265] 
\draw    (290,120) -- (290,150) ;
%Straight Lines [id:da3369182713692038] 
\draw    (300,120) -- (300,150) ;
%Straight Lines [id:da9287159043391477] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (320,120) -- (320,230) ;
%Straight Lines [id:da7196137531667495] 
\draw    (210.06,80) -- (210.06,100) ;
%Straight Lines [id:da9741432347439449] 
\draw    (240.06,80) -- (240.06,100) ;
%Straight Lines [id:da19983308876097072] 
\draw    (419.44,80) -- (419.44,100) ;
%Straight Lines [id:da1113298939477052] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (450.64,80) -- (450.64,100) ;
%Shape: Rectangle [id:dp32263845074367037] 
\draw   (200,99.5) -- (460,99.5) -- (460,119.5) -- (200,119.5) -- cycle ;
%Curve Lines [id:da272783319075649] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (260,250) .. controls (260.2,291.2) and (449.9,248.1) .. (450,290) ;
%Straight Lines [id:da3777808446126085] 
\draw    (210,120) -- (210,150) ;
%Straight Lines [id:da1770737122558903] 
\draw    (220,120) -- (220,150) ;
%Shape: Rectangle [id:dp8301146425066899] 
\draw   (200,150) -- (310,150) -- (310,170) -- (200,170) -- cycle ;
%Shape: Rectangle [id:dp2108176767481309] 
\draw   (274.5,190) -- (305,190) -- (305,210) -- (274.5,210) -- cycle ;
%Straight Lines [id:da8493675254468929] 
\draw    (300,170) -- (300,190) ;
%Straight Lines [id:da13447091676944578] 
\draw    (280,170) -- (280,190) ;
%Straight Lines [id:da6702570098150515] 
\draw    (210,170) -- (210,190) ;
%Straight Lines [id:da20305260736924846] 
\draw    (230,170) -- (230,190) ;
%Shape: Rectangle [id:dp5023530837876098] 
\draw   (205,190) -- (235,190) -- (235,210) -- (205,210) -- cycle ;
%Straight Lines [id:da16128421968731077] 
\draw    (220,210) -- (220,230) ;
%Straight Lines [id:da5687181429338286] 
\draw    (290,210) -- (290,230) ;
%Shape: Rectangle [id:dp45248589433355435] 
\draw   (200,230) -- (330,230) -- (330,250.01) -- (200,250.01) -- cycle ;
%Straight Lines [id:da26622615669646277] 
\draw    (430,120) -- (430,150) ;
%Straight Lines [id:da13818343622620244] 
\draw    (440,120) -- (440,150) ;
%Straight Lines [id:da37056607986363166] 
\draw    (350,120) -- (350,150) ;
%Straight Lines [id:da9100915440534327] 
\draw    (360,120) -- (360,150) ;
%Shape: Rectangle [id:dp016636454683485846] 
\draw   (340,150) -- (450,150) -- (450,170) -- (340,170) -- cycle ;
%Shape: Rectangle [id:dp05046020463311551] 
\draw   (414.5,190) -- (445,190) -- (445,210) -- (414.5,210) -- cycle ;
%Straight Lines [id:da5120721514096109] 
\draw    (440,170) -- (440,190) ;
%Straight Lines [id:da10838539351742416] 
\draw    (420,170) -- (420,190) ;
%Straight Lines [id:da7211847455324698] 
\draw    (350,170) -- (350,190) ;
%Straight Lines [id:da11555179893214285] 
\draw    (370,170) -- (370,190) ;
%Shape: Rectangle [id:dp5733986160508935] 
\draw   (345,190) -- (375,190) -- (375,210) -- (345,210) -- cycle ;
%Straight Lines [id:da8721009865926719] 
\draw    (360,210) -- (360,266) ;
%Straight Lines [id:da02399710364403984] 
\draw    (430,210) -- (430,270) ;
%Shape: Rectangle [id:dp6673616709867103] 
\draw   (330,290) -- (460,290) -- (460,310.01) -- (330,310.01) -- cycle ;
%Straight Lines [id:da3995800290718403] 
\draw    (360,274) -- (360,290) ;
%Straight Lines [id:da009967599764911128] 
\draw    (430,278) -- (430,290) ;
%Straight Lines [id:da7613758320003425] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (395,310) -- (395,330) ;

% Text Node
\draw (330,109) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (330,73) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (211,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (241,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (418.5,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (451,72.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (244.5,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (255,160) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (290,200) node    {$I_{j_{s}}$};
% Text Node
\draw (221,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (256,199) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (221.1,200) node    {$I_{j}{}_{_{1}}$};
% Text Node
\draw (291,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (265,241) node  [font=\normalsize]  {$m_{s+1}$};
% Text Node
\draw (384.5,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (395,160) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (430,200) node    {$I_{i_{r}}$};
% Text Node
\draw (361,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (396,199) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (361.1,200) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (431,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (395,301) node  [font=\normalsize]  {$f_{r+1}$};
% Text Node
\draw (396,282.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Morphisms/Step-6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da7740064986001594] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (300.58,80) -- (300,200) ;
%Straight Lines [id:da8594477119919874] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (205,331) -- (205,361) ;
%Shape: Rectangle [id:dp5737483586709899] 
\draw   (100,100) -- (280,100) -- (280,120.01) -- (100,120.01) -- cycle ;
%Straight Lines [id:da5453272190905463] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da12181628045239434] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5880441676118895] 
\draw    (270.58,80) -- (270.58,100) ;
%Shape: Rectangle [id:dp472893350136524] 
\draw   (240,150) -- (280,150) -- (280,170) -- (240,170) -- cycle ;
%Shape: Rectangle [id:dp7459415576666444] 
\draw   (100,309.99) -- (310,309.99) -- (310,330) -- (100,330) -- cycle ;
%Straight Lines [id:da2203125951919802] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp45651316005053366] 
\draw   (100,250.22) -- (220,250.22) -- (220,270.02) -- (100,270.02) -- cycle ;
%Straight Lines [id:da9578197411329084] 
\draw    (170,120) -- (170,150) ;
%Straight Lines [id:da11046855780829268] 
\draw    (190,120) -- (190,150) ;
%Straight Lines [id:da8212027825905659] 
\draw    (270,120) -- (270,150) ;
%Straight Lines [id:da014483666878094104] 
\draw    (250.5,120) -- (250.5,150) ;
%Straight Lines [id:da4397069966064493] 
\draw    (110,120) -- (110,150) ;
%Straight Lines [id:da17751972299498608] 
\draw    (130,120) -- (130,150) ;
%Straight Lines [id:da9300189732458943] 
\draw    (240,220) -- (240,287) ;
%Shape: Rectangle [id:dp9838962927192054] 
\draw   (100.4,149.98) -- (139.5,149.98) -- (139.5,169.98) -- (100.4,169.98) -- cycle ;
%Shape: Rectangle [id:dp3630439383075694] 
\draw   (159.5,150) -- (199.5,150) -- (199.5,170) -- (159.5,170) -- cycle ;
%Straight Lines [id:da12712008115056928] 
\draw    (119.5,170) -- (119.5,200) ;
%Straight Lines [id:da014119684652352138] 
\draw    (179.5,170) -- (179.5,200) ;
%Shape: Rectangle [id:dp047208331063985476] 
\draw   (100,200) -- (310,200) -- (310,220.01) -- (100,220.01) -- cycle ;
%Straight Lines [id:da31914333916921467] 
\draw    (259.5,170) -- (259.5,200) ;
%Straight Lines [id:da06952599269222559] 
\draw    (110,220) -- (110,250) ;
%Straight Lines [id:da3614726201454639] 
\draw    (130,220) -- (130,250) ;
%Straight Lines [id:da09690372159005789] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,220) -- (210,250) ;
%Straight Lines [id:da3739740978838917] 
\draw    (190,220) -- (190,250) ;
%Straight Lines [id:da7809892299640082] 
\draw    (279.5,220) -- (280,289) ;
%Curve Lines [id:da35322216882030544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,270) .. controls (160,310.5) and (300.33,271.33) .. (300,310) ;
%Straight Lines [id:da11695051565468373] 
\draw    (280,297) -- (280,310) ;
%Straight Lines [id:da7216473813852782] 
\draw    (240,294) -- (240,310) ;

% Text Node
\draw (190,111) node  [font=\normalsize]  {$\pi ^{\bullet }$};
% Text Node
\draw (111.05,70.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (141.58,70.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (272,70.33) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (301.81,70.33) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (260,160) node    {$I_{c}{}_{_{\alpha }}$};
% Text Node
\draw (205,320) node    {$f_{\alpha +2-t}$};
% Text Node
\draw (171.58,70.33) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (160,260.5) node    {$m_{t}$};
% Text Node
\draw (121,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (220.5,159) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (121.1,160) node    {$I_{c}{}_{_{1}}$};
% Text Node
\draw (180.05,160) node    {$I_{c}{}_{_{2}}$};
% Text Node
\draw (181,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (261.5,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (205,211) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (160,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (261.5,259) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Morphisms/Step-7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da30912218490592824] 
\draw    (260,120) -- (260,150) ;
%Straight Lines [id:da3268335967233025] 
\draw    (270,120) -- (270,150) ;
%Straight Lines [id:da5744183731820216] 
\draw    (330,120) -- (330,200) ;
%Straight Lines [id:da5323304277279002] 
\draw    (340,120) -- (340,200) ;
%Straight Lines [id:da3702895964972477] 
\draw    (350,120) -- (350,200) ;
%Shape: Rectangle [id:dp6022595523978098] 
\draw   (250,150) -- (310,150) -- (310,169.8) -- (250,169.8) -- cycle ;
%Straight Lines [id:da34209401321636346] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (390,120) -- (390,160) ;
%Straight Lines [id:da11882386535135092] 
\draw    (300,120) -- (300,150) ;
%Straight Lines [id:da16544227471249484] 
\draw    (260,80) -- (260,100) ;
%Straight Lines [id:da1763664600858963] 
\draw    (290,80) -- (290,100) ;
%Straight Lines [id:da9914238428205429] 
\draw    (360,80) -- (360,100) ;
%Straight Lines [id:da40728827970413994] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (390,80) -- (390,100) ;
%Straight Lines [id:da4591852277601134] 
\draw    (380,120) -- (380,200) ;
%Straight Lines [id:da011223449878616787] 
\draw    (280,170) -- (280,200) ;
%Shape: Rectangle [id:dp9475098279119247] 
\draw   (250,100) -- (400,100) -- (400,120) -- (250,120) -- cycle ;
%Straight Lines [id:da23575255837514453] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (340,320) -- (340,350) ;
%Shape: Rectangle [id:dp5462719523681829] 
\draw   (250,200) -- (400,200) -- (400,220) -- (250,220) -- cycle ;
%Shape: Rectangle [id:dp7352825457803425] 
\draw   (365,250) -- (395.5,250) -- (395.5,270) -- (365,270) -- cycle ;
%Straight Lines [id:da5287305939600069] 
\draw    (305.5,220) -- (305.5,250) ;
%Straight Lines [id:da9934543097379092] 
\draw    (325.5,220) -- (325.5,250) ;
%Straight Lines [id:da6389212434179248] 
\draw    (390.5,220) -- (390.5,250) ;
%Straight Lines [id:da8439716723769093] 
\draw    (371,220) -- (371,250) ;
%Straight Lines [id:da3713623455541255] 
\draw    (260,220) -- (260,250) ;
%Straight Lines [id:da4162840757322286] 
\draw    (280,220) -- (280,250) ;
%Shape: Rectangle [id:dp9937788005488446] 
\draw   (255,250) -- (285,250) -- (285,270) -- (255,270) -- cycle ;
%Shape: Rectangle [id:dp0885396610594642] 
\draw   (300,250) -- (330.5,250) -- (330.5,270) -- (300,270) -- cycle ;
%Straight Lines [id:da10015272413362952] 
\draw    (269.5,270) -- (269.5,300) ;
%Straight Lines [id:da6118095608373455] 
\draw    (315,270) -- (315,300) ;
%Straight Lines [id:da3676460809699178] 
\draw    (380,270) -- (380,300) ;
%Straight Lines [id:da9909677799768255] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420,210) -- (420,300) ;
%Curve Lines [id:da5028675957976416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (390,160) .. controls (390.76,183.68) and (420.36,182.88) .. (420,210) ;
%Shape: Rectangle [id:dp5330434988687318] 
\draw   (250,300) -- (430,300) -- (430,320.01) -- (250,320.01) -- cycle ;

% Text Node
\draw (325,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (325.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280,159.9) node  [font=\normalsize]  {$l'_{i}$};
% Text Node
\draw (260.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (290.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (359.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (390.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (277,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (366,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (325,211) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (380.5,260) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (271,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (348,260) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (271.1,260) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (315.55,260) node    {$I_{i}{}_{_{2}}$};
% Text Node
\draw (316.5,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (382,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (340,309.5) node  [font=\normalsize]  {$f_{r+1}$};


\end{tikzpicture}


==> figs/Functor/Morphisms/Step-9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da5188518985374322] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (490.58,80) -- (490,200) ;
%Straight Lines [id:da1383078810372691] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (395,331) -- (395,361) ;
%Straight Lines [id:da4547980818145525] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (490,220) -- (490,310) ;
%Shape: Rectangle [id:dp3210783029055264] 
\draw   (290,100) -- (470,100) -- (470,120.01) -- (290,120.01) -- cycle ;
%Straight Lines [id:da7017034990664237] 
\draw    (300,80) -- (300,100) ;
%Straight Lines [id:da5321535364121321] 
\draw    (330,80) -- (330,100) ;
%Straight Lines [id:da7643690072951861] 
\draw    (460.58,80) -- (460.58,100) ;
%Shape: Rectangle [id:dp6938942643859118] 
\draw   (430,150) -- (470,150) -- (470,170) -- (430,170) -- cycle ;
%Shape: Rectangle [id:dp7319843514956739] 
\draw   (290,309.99) -- (500,309.99) -- (500,330) -- (290,330) -- cycle ;
%Straight Lines [id:da40611284096549083] 
\draw    (360,80) -- (360,100) ;
%Shape: Rectangle [id:dp6938405544710218] 
\draw   (290,250.22) -- (410,250.22) -- (410,270.02) -- (290,270.02) -- cycle ;
%Straight Lines [id:da7641177279690026] 
\draw    (360,120) -- (360,150) ;
%Straight Lines [id:da3832922056862591] 
\draw    (380,120) -- (380,150) ;
%Straight Lines [id:da9067708596707735] 
\draw    (460,120) -- (460,150) ;
%Straight Lines [id:da2786019805050872] 
\draw    (440.5,120) -- (440.5,150) ;
%Straight Lines [id:da5377463283252759] 
\draw    (300,120) -- (300,150) ;
%Straight Lines [id:da015955304228619793] 
\draw    (320,120) -- (320,150) ;
%Straight Lines [id:da27992436759315753] 
\draw    (350,270) -- (350,310) ;
%Straight Lines [id:da31545258475873017] 
\draw    (430,220) -- (430.5,310) ;
%Shape: Rectangle [id:dp9567218886280515] 
\draw   (290.4,149.98) -- (329.5,149.98) -- (329.5,169.98) -- (290.4,169.98) -- cycle ;
%Shape: Rectangle [id:dp985543769040216] 
\draw   (349.5,150) -- (389.5,150) -- (389.5,170) -- (349.5,170) -- cycle ;
%Straight Lines [id:da19148531259642287] 
\draw    (309.5,170) -- (309.5,200) ;
%Straight Lines [id:da45074984346415947] 
\draw    (369.5,170) -- (369.5,200) ;
%Shape: Rectangle [id:dp4644865042242705] 
\draw   (290,200) -- (500,200) -- (500,220.01) -- (290,220.01) -- cycle ;
%Straight Lines [id:da9716708647095529] 
\draw    (449.5,170) -- (449.5,200) ;
%Straight Lines [id:da6142358870295839] 
\draw    (300,220) -- (300,250) ;
%Straight Lines [id:da8279471054950016] 
\draw    (320,220) -- (320,250) ;
%Straight Lines [id:da22071605468631317] 
\draw    (400,220) -- (400,250) ;
%Straight Lines [id:da6700750892031286] 
\draw    (380,220) -- (380,250) ;
%Straight Lines [id:da640009068355039] 
\draw    (469.5,220) -- (470,310) ;
%Straight Lines [id:da07576799361614572] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (240.58,80) -- (240,200) ;
%Straight Lines [id:da05860073185631465] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (145,331) -- (145,361) ;
%Shape: Rectangle [id:dp016655575554003432] 
\draw   (40,100) -- (220,100) -- (220,120.01) -- (40,120.01) -- cycle ;
%Straight Lines [id:da20692875968724977] 
\draw    (50,80) -- (50,100) ;
%Straight Lines [id:da3657866032425172] 
\draw    (80,80) -- (80,100) ;
%Straight Lines [id:da9937527883955197] 
\draw    (210.58,80) -- (210.58,100) ;
%Shape: Rectangle [id:dp2913837327413089] 
\draw   (180,150) -- (220,150) -- (220,170) -- (180,170) -- cycle ;
%Shape: Rectangle [id:dp27198445115588354] 
\draw   (40,309.99) -- (250,309.99) -- (250,330) -- (40,330) -- cycle ;
%Straight Lines [id:da42042283927737456] 
\draw    (110,80) -- (110,100) ;
%Shape: Rectangle [id:dp3321159458820002] 
\draw   (40,250.22) -- (160,250.22) -- (160,270.02) -- (40,270.02) -- cycle ;
%Straight Lines [id:da559504234055425] 
\draw    (110,120) -- (110,150) ;
%Straight Lines [id:da4259254593475372] 
\draw    (130,120) -- (130,150) ;
%Straight Lines [id:da3357439896826149] 
\draw    (210,120) -- (210,150) ;
%Straight Lines [id:da9714898766427631] 
\draw    (190.5,120) -- (190.5,150) ;
%Straight Lines [id:da5237033568880927] 
\draw    (50,120) -- (50,150) ;
%Straight Lines [id:da8303612071037061] 
\draw    (70,120) -- (70,150) ;
%Straight Lines [id:da586100669827786] 
\draw    (180,220) -- (180,287) ;
%Shape: Rectangle [id:dp09923259727533917] 
\draw   (40.4,149.98) -- (79.5,149.98) -- (79.5,169.98) -- (40.4,169.98) -- cycle ;
%Shape: Rectangle [id:dp5628409532289473] 
\draw   (99.5,150) -- (139.5,150) -- (139.5,170) -- (99.5,170) -- cycle ;
%Straight Lines [id:da42671106956139115] 
\draw    (59.5,170) -- (59.5,200) ;
%Straight Lines [id:da014512538265751829] 
\draw    (119.5,170) -- (119.5,200) ;
%Shape: Rectangle [id:dp06438177774655807] 
\draw   (40,200) -- (250,200) -- (250,220.01) -- (40,220.01) -- cycle ;
%Straight Lines [id:da5829561385049964] 
\draw    (199.5,170) -- (199.5,200) ;
%Straight Lines [id:da05800718610045674] 
\draw    (50,220) -- (50,250) ;
%Straight Lines [id:da1275906242892162] 
\draw    (70,220) -- (70,250) ;
%Straight Lines [id:da6485755011684227] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150,220) -- (150,250) ;
%Straight Lines [id:da4407664772846456] 
\draw    (130,220) -- (130,250) ;
%Straight Lines [id:da3040871150002813] 
\draw    (219.5,220) -- (220,289) ;
%Curve Lines [id:da5965910729512027] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (100,270) .. controls (100,310.5) and (240.33,271.33) .. (240,310) ;
%Straight Lines [id:da027832963625679108] 
\draw    (220,297) -- (220,310) ;
%Straight Lines [id:da4633990420172789] 
\draw    (180,294) -- (180,310) ;

% Text Node
\draw (380,111) node  [font=\normalsize]  {$\pi ^{\bullet }$};
% Text Node
\draw (301.05,70.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (331.58,70.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (462,70.33) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (491.81,70.33) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (450,160) node    {$I_{c}{}_{_{\alpha }}$};
% Text Node
\draw (395,320) node    {$f_{j}$};
% Text Node
\draw (361.58,70.33) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (350,260.12) node    {$l_{t}$};
% Text Node
\draw (311,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (410.5,159) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (311.1,160) node    {$I_{c}{}_{_{1}}$};
% Text Node
\draw (370.05,160) node    {$I_{c}{}_{_{2}}$};
% Text Node
\draw (371,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (451.5,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (395,211) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (350,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (451.5,259) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (130,111) node  [font=\normalsize]  {$\pi ^{\bullet }$};
% Text Node
\draw (51.05,70.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (81.58,70.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (212,70.33) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (241.81,70.33) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (200,160) node    {$I_{c}{}_{_{\alpha }}$};
% Text Node
\draw (145,320) node    {$f_{j}$};
% Text Node
\draw (111.58,70.33) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (100,260.5) node    {$m_{t}$};
% Text Node
\draw (61,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (160.5,159) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (61.1,160) node    {$I_{c}{}_{_{1}}$};
% Text Node
\draw (120.05,160) node    {$I_{c}{}_{_{2}}$};
% Text Node
\draw (121,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (201.5,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (145,211) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (100,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (201.5,259) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (271,209) node  [font=\scriptsize]  {$+$};


\end{tikzpicture}


==> figs/Functor/Objects/Step-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9762564101999838] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (95,220) -- (95,250) ;
%Straight Lines [id:da5673673934657475] 
\draw    (30,120) -- (30,150) ;
%Straight Lines [id:da48993421612508925] 
\draw    (40,120) -- (40,150) ;
%Straight Lines [id:da6845575885053408] 
\draw    (100,120) -- (100,200) ;
%Straight Lines [id:da47795494274821926] 
\draw    (110,120) -- (110,200) ;
%Straight Lines [id:da6376736715221054] 
\draw    (120,120) -- (120,200) ;
%Shape: Rectangle [id:dp40102204671137787] 
\draw   (20,150) -- (80,150) -- (80,169.8) -- (20,169.8) -- cycle ;
%Straight Lines [id:da7364410725730415] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,120) -- (160,200) ;
%Straight Lines [id:da6850854704674159] 
\draw    (70,120) -- (70,150) ;
%Shape: Rectangle [id:dp17768457466821785] 
\draw   (20,200) -- (170,200) -- (170,220) -- (20,220) -- cycle ;
%Straight Lines [id:da18974240988571678] 
\draw    (30,80) -- (30,100) ;
%Straight Lines [id:da4787403826503376] 
\draw    (60,80) -- (60,100) ;
%Straight Lines [id:da24626379697166323] 
\draw    (130,80) -- (130,100) ;
%Straight Lines [id:da9995165739199876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,80) -- (160,100) ;
%Straight Lines [id:da28595406276756385] 
\draw    (150,120) -- (150,200) ;
%Straight Lines [id:da8997228520465776] 
\draw    (50,170) -- (50,200) ;
%Shape: Rectangle [id:dp6376881657045752] 
\draw   (20,100) -- (170,100) -- (170,120) -- (20,120) -- cycle ;
%Straight Lines [id:da5589711416745167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (285,220) -- (285,250) ;
%Straight Lines [id:da012639663697881609] 
\draw    (220,120) -- (220,150) ;
%Straight Lines [id:da8958898081867732] 
\draw    (230,120) -- (230,150) ;
%Straight Lines [id:da24190054625808122] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,120) -- (260,150) ;
%Straight Lines [id:da9544715993948187] 
\draw    (220,80) -- (220,100) ;
%Straight Lines [id:da8377833309275864] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da21939314624342465] 
\draw    (320,80) -- (320,100) ;
%Straight Lines [id:da624602966809761] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp008318501493067343] 
\draw   (210,100) -- (360,100) -- (360,120) -- (210,120) -- cycle ;
%Curve Lines [id:da646317907611822] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (240,170) .. controls (240,210.5) and (350.33,161.33) .. (350,200) ;
%Straight Lines [id:da807266867905347] 
\draw    (290,120) -- (290,180) ;
%Straight Lines [id:da3097653559250386] 
\draw    (300,120) -- (300,180) ;
%Straight Lines [id:da9023538114946275] 
\draw    (310,120) -- (310,180) ;
%Straight Lines [id:da39655385063219484] 
\draw    (340,120) -- (340,180) ;
%Straight Lines [id:da0017645968905599663] 
\draw    (290,190) -- (290,200) ;
%Straight Lines [id:da7445154019798523] 
\draw    (300,190) -- (300,200) ;
%Straight Lines [id:da9744345283252143] 
\draw    (310,190) -- (310,200) ;
%Straight Lines [id:da9708348211798319] 
\draw    (340,190) -- (340,200) ;
%Shape: Rectangle [id:dp7593085484661564] 
\draw   (210,150) -- (270,150) -- (270,169.8) -- (210,169.8) -- cycle ;
%Shape: Rectangle [id:dp8187751812785473] 
\draw   (210,200) -- (360,200) -- (360,220) -- (210,220) -- cycle ;

% Text Node
\draw (95,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (95.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (50,159.9) node  [font=\normalsize]  {$l'_{p}$};
% Text Node
\draw (30.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (60.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (129.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (47,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (136,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (95,210) node  [font=\normalsize]  {$k'_{q}$};
% Text Node
\draw (285,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (285.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240,159.9) node  [font=\normalsize]  {$k'_{p}$};
% Text Node
\draw (220.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (250.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (237,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (326,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,210) node  [font=\normalsize]  {$k'_{q}$};
% Text Node
\draw (185,159) node  [font=\scriptsize]  {$+$};


\end{tikzpicture}


==> figs/Functor/Objects/Step-10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da42873595842187595] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (380,120) -- (380,320) ;
%Shape: Rectangle [id:dp5091801920489989] 
\draw   (100,100) -- (390,100) -- (390,120) -- (100,120) -- cycle ;
%Shape: Rectangle [id:dp40980734477273284] 
\draw   (100,140.2) -- (220,140.2) -- (220,160) -- (100,160) -- cycle ;
%Straight Lines [id:da122624154123961] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da018908196759132023] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da33739057831614816] 
\draw    (351,80) -- (351,100) ;
%Straight Lines [id:da6056210740967083] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (381,80) -- (381,100) ;
%Shape: Rectangle [id:dp4033268290055134] 
\draw   (240.9,200) -- (280,200) -- (280,220) -- (240.9,220) -- cycle ;
%Shape: Rectangle [id:dp13282893518222672] 
\draw   (321,200) -- (361,200) -- (361,220) -- (321,220) -- cycle ;
%Shape: Rectangle [id:dp5292949388940809] 
\draw   (100,319.95) -- (390,319.95) -- (390,339.95) -- (100,339.95) -- cycle ;
%Straight Lines [id:da5028031048298864] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (245,340) -- (245,370) ;
%Straight Lines [id:da6752618155835346] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp6987243843117117] 
\draw   (100,260.22) -- (220,260.22) -- (220,280.02) -- (100,280.02) -- cycle ;
%Straight Lines [id:da6387053738425463] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da47912411949485345] 
\draw    (210,120) -- (210,140) ;
%Straight Lines [id:da7425177577826685] 
\draw    (120,120) -- (120,140) ;
%Straight Lines [id:da057892346975932485] 
\draw    (190,160) -- (190,200) ;
%Straight Lines [id:da08918559316232355] 
\draw    (210,160) -- (210,200) ;
%Straight Lines [id:da9863667528343696] 
\draw    (250,120) -- (250,200) ;
%Straight Lines [id:da17027067662591322] 
\draw    (270,120) -- (270,200) ;
%Straight Lines [id:da6265872094149743] 
\draw    (351,120) -- (351,200) ;
%Straight Lines [id:da9533405785992997] 
\draw    (331,120) -- (331,200) ;
%Straight Lines [id:da6359450620601343] 
\draw    (110,160) -- (110,200) ;
%Straight Lines [id:da3158525085782182] 
\draw    (130,160) -- (130,200) ;
%Straight Lines [id:da8279092356943618] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da5199990548108566] 
\draw    (260,220) -- (260,320) ;
%Straight Lines [id:da9719995150395586] 
\draw    (160,280) -- (160,320) ;
%Straight Lines [id:da36453475810026736] 
\draw    (341,220) -- (341,320) ;
%Shape: Rectangle [id:dp7189658661276508] 
\draw   (100.9,199.98) -- (140,199.98) -- (140,219.98) -- (100.9,219.98) -- cycle ;
%Shape: Rectangle [id:dp1359763689291127] 
\draw   (180,200) -- (220,200) -- (220,220) -- (180,220) -- cycle ;
%Straight Lines [id:da8950101241735748] 
\draw    (120,220) -- (120,260) ;
%Straight Lines [id:da3313832388364173] 
\draw    (200,220) -- (200,260) ;

% Text Node
\draw (245,110) node  [font=\normalsize]  {$\mu ^{\bullet }$};
% Text Node
\draw (160,150) node  [font=\normalsize]  {$\gamma ^{\bullet }$};
% Text Node
\draw (104.47,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (341,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (376,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (261.6,210.02) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (341.03,217.64) node [anchor=south] [inner sep=0.75pt]    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (245,330) node    {$k_{r+1}$};
% Text Node
\draw (165,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (160,270.5) node    {$l_{t}$};
% Text Node
\draw (160,130) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (120,183) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (301.5,209) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (121.6,210) node    {$I_{a}{}_{_{1}}$};
% Text Node
\draw (200.55,210) node    {$I_{a}{}_{_{t}}$};
% Text Node
\draw (200,183) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (341,183) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (160,210.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Objects/Step-11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da4966241569947114] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (245,300) -- (245,330) ;
%Straight Lines [id:da13170464685066974] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (380,120) -- (380,280) ;
%Shape: Rectangle [id:dp3179220974420385] 
\draw   (100,100) -- (390,100) -- (390,120.01) -- (100,120.01) -- cycle ;
%Straight Lines [id:da7339727439743591] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da57391814994541] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5997289049231416] 
\draw    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp02501272813607036] 
\draw   (240.9,160) -- (280,160) -- (280,180) -- (240.9,180) -- cycle ;
%Shape: Rectangle [id:dp14768782485638488] 
\draw   (321,160) -- (361,160) -- (361,180) -- (321,180) -- cycle ;
%Shape: Rectangle [id:dp22932447172381787] 
\draw   (100,279.99) -- (390,279.99) -- (390,300) -- (100,300) -- cycle ;
%Straight Lines [id:da012173923915203888] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp9596258422075674] 
\draw   (100,220.22) -- (220,220.22) -- (220,240.02) -- (100,240.02) -- cycle ;
%Straight Lines [id:da1797479051228621] 
\draw    (190,120) -- (190,160) ;
%Straight Lines [id:da8979464600571099] 
\draw    (210,120) -- (210,160) ;
%Straight Lines [id:da9776044122846301] 
\draw    (250,120) -- (250,160) ;
%Straight Lines [id:da014497054823565447] 
\draw    (270,120) -- (270,160) ;
%Straight Lines [id:da3522719393158331] 
\draw    (350,120) -- (350,160) ;
%Straight Lines [id:da9899120074447436] 
\draw    (331,120) -- (331,160) ;
%Straight Lines [id:da184723082957031] 
\draw    (110,120) -- (110,160) ;
%Straight Lines [id:da15254473182288875] 
\draw    (130,120) -- (130,160) ;
%Straight Lines [id:da3198119277898208] 
\draw    (260,180) -- (260,280) ;
%Straight Lines [id:da7843853384796455] 
\draw    (160,240) -- (160,280) ;
%Straight Lines [id:da5561711786503416] 
\draw    (341,180) -- (341,280) ;
%Shape: Rectangle [id:dp5888892190652328] 
\draw   (100.9,159.98) -- (140,159.98) -- (140,179.98) -- (100.9,179.98) -- cycle ;
%Shape: Rectangle [id:dp12579384100581836] 
\draw   (180,160) -- (220,160) -- (220,180) -- (180,180) -- cycle ;
%Straight Lines [id:da46083590530266694] 
\draw    (120,180) -- (120,220) ;
%Straight Lines [id:da5411707010486189] 
\draw    (200,180) -- (200,220) ;
%Straight Lines [id:da4061977635221563] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (380,80) -- (380,100) ;

% Text Node
\draw (245,110) node  [font=\normalsize]  {$\eta ^{\bullet }$};
% Text Node
\draw (111.05,70.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (141.58,70.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (351.42,70.33) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (381.23,70.33) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (261.6,169.82) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (341.03,169.82) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (245,290) node    {$k_{r+1}$};
% Text Node
\draw (171.58,70.33) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (160,230.5) node    {$l_{t}$};
% Text Node
\draw (121,143) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (301.5,169) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (121.6,170) node    {$I_{a}{}_{_{1}}$};
% Text Node
\draw (200.55,170) node    {$I_{a}{}_{_{t}}$};
% Text Node
\draw (201,143) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (261,142.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (342,143) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (161,170.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Objects/Step-12.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da40348153381101004] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (300.58,80) -- (300,200) ;
%Straight Lines [id:da4966241569947114] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (205,331) -- (205,361) ;
%Straight Lines [id:da13170464685066974] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (300,220) -- (300,310) ;
%Shape: Rectangle [id:dp3179220974420385] 
\draw   (100,100) -- (280,100) -- (280,120.01) -- (100,120.01) -- cycle ;
%Straight Lines [id:da7339727439743591] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da57391814994541] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5997289049231416] 
\draw    (270.58,80) -- (270.58,100) ;
%Shape: Rectangle [id:dp14768782485638488] 
\draw   (240,150) -- (280,150) -- (280,170) -- (240,170) -- cycle ;
%Shape: Rectangle [id:dp22932447172381787] 
\draw   (100,309.99) -- (310,309.99) -- (310,330) -- (100,330) -- cycle ;
%Straight Lines [id:da012173923915203888] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp9596258422075674] 
\draw   (100,250.22) -- (220,250.22) -- (220,270.02) -- (100,270.02) -- cycle ;
%Straight Lines [id:da1797479051228621] 
\draw    (170,120) -- (170,150) ;
%Straight Lines [id:da8979464600571099] 
\draw    (190,120) -- (190,150) ;
%Straight Lines [id:da3522719393158331] 
\draw    (270,120) -- (270,150) ;
%Straight Lines [id:da9899120074447436] 
\draw    (250.5,120) -- (250.5,150) ;
%Straight Lines [id:da184723082957031] 
\draw    (110,120) -- (110,150) ;
%Straight Lines [id:da15254473182288875] 
\draw    (130,120) -- (130,150) ;
%Straight Lines [id:da7843853384796455] 
\draw    (160,270) -- (160,310) ;
%Straight Lines [id:da5561711786503416] 
\draw    (240,220) -- (240.5,310) ;
%Shape: Rectangle [id:dp5888892190652328] 
\draw   (100.4,149.98) -- (139.5,149.98) -- (139.5,169.98) -- (100.4,169.98) -- cycle ;
%Shape: Rectangle [id:dp12579384100581836] 
\draw   (159.5,150) -- (199.5,150) -- (199.5,170) -- (159.5,170) -- cycle ;
%Straight Lines [id:da46083590530266694] 
\draw    (119.5,170) -- (119.5,200) ;
%Straight Lines [id:da5411707010486189] 
\draw    (179.5,170) -- (179.5,200) ;
%Shape: Rectangle [id:dp9910797876528867] 
\draw   (100,200) -- (310,200) -- (310,220.01) -- (100,220.01) -- cycle ;
%Straight Lines [id:da893370521394244] 
\draw    (259.5,170) -- (259.5,200) ;
%Straight Lines [id:da8946155963027609] 
\draw    (110,220) -- (110,250) ;
%Straight Lines [id:da9949119737776344] 
\draw    (130,220) -- (130,250) ;
%Straight Lines [id:da13524416819748053] 
\draw    (210,220) -- (210,250) ;
%Straight Lines [id:da9815325278452205] 
\draw    (190,220) -- (190,250) ;
%Straight Lines [id:da2726785220868202] 
\draw    (279.5,220) -- (280,310) ;

% Text Node
\draw (190,110) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (111.05,70.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (141.58,70.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (272,70.33) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (301.81,70.33) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (260,160) node    {$I_{c}{}_{_{\alpha }}$};
% Text Node
\draw (205,320) node    {$k_{\alpha +2-t}$};
% Text Node
\draw (171.58,70.33) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (160,260.5) node    {$l_{t}$};
% Text Node
\draw (121,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (220.5,159) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (121.1,160) node    {$I_{c}{}_{_{1}}$};
% Text Node
\draw (180.05,160) node    {$I_{c}{}_{_{2}}$};
% Text Node
\draw (181,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (261.5,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (205,211) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (160,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (261.5,259) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Objects/Step-13.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7193158810670452] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (285,220) -- (285,250) ;
%Straight Lines [id:da9143966544796267] 
\draw    (220,120) -- (220,150) ;
%Straight Lines [id:da5765670247660593] 
\draw    (230,120) -- (230,150) ;
%Straight Lines [id:da48619878570702646] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,120) -- (260,150) ;
%Straight Lines [id:da7225109744330125] 
\draw    (220,80) -- (220,100) ;
%Straight Lines [id:da6581147224563471] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da25608841376973657] 
\draw    (320,80) -- (320,100) ;
%Straight Lines [id:da9715790829144075] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp5999028834722422] 
\draw   (210,100) -- (360,100) -- (360,120) -- (210,120) -- cycle ;
%Curve Lines [id:da7119917680674026] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (240,170) .. controls (240,210.5) and (350.33,161.33) .. (350,200) ;
%Straight Lines [id:da9360302390006272] 
\draw    (290,120) -- (290,180) ;
%Straight Lines [id:da540531137832043] 
\draw    (300,120) -- (300,180) ;
%Straight Lines [id:da7971478299846357] 
\draw    (310,120) -- (310,180) ;
%Straight Lines [id:da2421278336804209] 
\draw    (340,120) -- (340,180) ;
%Straight Lines [id:da8095884614972357] 
\draw    (290,190) -- (290,200) ;
%Straight Lines [id:da9585506952695078] 
\draw    (300,190) -- (300,200) ;
%Straight Lines [id:da42941908156502917] 
\draw    (310,190) -- (310,200) ;
%Straight Lines [id:da8152022698134858] 
\draw    (340,190) -- (340,200) ;
%Shape: Rectangle [id:dp13785345763144785] 
\draw   (210,150) -- (270,150) -- (270,169.8) -- (210,169.8) -- cycle ;
%Shape: Rectangle [id:dp8342358052819212] 
\draw   (210,200) -- (360,200) -- (360,220) -- (210,220) -- cycle ;

% Text Node
\draw (285,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (285.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240,159.9) node  [font=\normalsize]  {$k'_{p}$};
% Text Node
\draw (220.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (250.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (237,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (326,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,210) node  [font=\normalsize]  {$k'_{q}$};


\end{tikzpicture}


==> figs/Functor/Objects/Step-14.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Curve Lines [id:da7119917680674026] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,219.5) .. controls (150,260) and (280.33,241.33) .. (280,280) ;
%Straight Lines [id:da9143966544796267] 
\draw    (100,89.5) -- (100,119.5) ;
%Straight Lines [id:da5765670247660593] 
\draw    (180,89.5) -- (180,119.5) ;
%Straight Lines [id:da48619878570702646] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,89.5) -- (200,199.5) ;
%Straight Lines [id:da7225109744330125] 
\draw    (100,50) -- (100,70) ;
%Straight Lines [id:da6581147224563471] 
\draw    (130,50) -- (130,70) ;
%Straight Lines [id:da25608841376973657] 
\draw    (250.59,50) -- (250.59,70) ;
%Straight Lines [id:da9715790829144075] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (280.59,50) -- (280.59,70) ;
%Shape: Rectangle [id:dp5999028834722422] 
\draw   (90,70) -- (290,70) -- (290,90) -- (90,90) -- cycle ;
%Straight Lines [id:da7971478299846357] 
\draw    (230,89.5) -- (230,219.5) ;
%Straight Lines [id:da2421278336804209] 
\draw    (280,90) -- (280,220) ;
%Straight Lines [id:da42941908156502917] 
\draw    (130,270) -- (130,280) ;
%Straight Lines [id:da8152022698134858] 
\draw    (110,270) -- (110,280) ;
%Shape: Rectangle [id:dp7089165516070879] 
\draw   (90,119.5) -- (190,119.5) -- (190,139.5) -- (90,139.5) -- cycle ;
%Shape: Rectangle [id:dp009926119400692546] 
\draw   (90,160.3) -- (120,160.3) -- (120,180.3) -- (90,180.3) -- cycle ;
%Straight Lines [id:da6774690275193325] 
\draw    (95,139.5) -- (95,160.3) ;
%Straight Lines [id:da5471876067898602] 
\draw    (105,180.3) -- (105,199.5) ;
%Shape: Rectangle [id:dp9629803728502364] 
\draw   (160,159.5) -- (190,159.5) -- (190,179.5) -- (160,179.5) -- cycle ;
%Straight Lines [id:da5987828130777] 
\draw    (165,139.5) -- (165,159.5) ;
%Straight Lines [id:da8124368936839776] 
\draw    (185.01,139.5) -- (185.01,159.5) ;
%Straight Lines [id:da019466676883710177] 
\draw    (175,179.5) -- (175,199.5) ;
%Straight Lines [id:da8009652201813389] 
\draw    (115,160.5) -- (115,139.5) ;
%Shape: Rectangle [id:dp17197563513216174] 
\draw   (90,199.5) -- (210,199.5) -- (210,219.5) -- (90,219.5) -- cycle ;
%Straight Lines [id:da5877123059361051] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,280) -- (280,360) ;
%Shape: Rectangle [id:dp7537363857193469] 
\draw   (90,280) -- (250,280) -- (250,300) -- (90,300) -- cycle ;
%Shape: Rectangle [id:dp3246420647976369] 
\draw   (100,320.4) -- (130,320.4) -- (130,340.4) -- (100,340.4) -- cycle ;
%Straight Lines [id:da0697796951030567] 
\draw    (105,300) -- (105,320.8) ;
%Straight Lines [id:da7798169280370031] 
\draw    (120,340.8) -- (120,360) ;
%Shape: Rectangle [id:dp7999731426614374] 
\draw   (220,320.4) -- (250,320.4) -- (250,340.4) -- (220,340.4) -- cycle ;
%Straight Lines [id:da8609034824425028] 
\draw    (225,300) -- (225,320) ;
%Straight Lines [id:da22493757737296716] 
\draw    (245.01,300) -- (245.01,320) ;
%Straight Lines [id:da2757637069619838] 
\draw    (235,340) -- (235,360) ;
%Straight Lines [id:da5181791762200691] 
\draw    (125,321) -- (125,300) ;
%Shape: Rectangle [id:dp2670971780881537] 
\draw   (90,360) -- (290,360) -- (290,380) -- (90,380) -- cycle ;
%Straight Lines [id:da7447744341706333] 
\draw    (250,90) -- (250,220) ;
%Straight Lines [id:da7626753914872286] 
\draw    (230,270) -- (230,280) ;
%Straight Lines [id:da10811095558903516] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (190,380) -- (190,410) ;
%Curve Lines [id:da45764647292162586] 
\draw    (110,270) .. controls (109.6,256.6) and (169.8,243.84) .. (173,243) ;
%Curve Lines [id:da1548496292321777] 
\draw    (178,241) .. controls (178.6,241.04) and (230.6,234.4) .. (230,219.5) ;
%Curve Lines [id:da8427328776960992] 
\draw    (130,270) .. controls (129.6,256.6) and (184,248.33) .. (187,247.5) ;
%Curve Lines [id:da8621954524265094] 
\draw    (193,245) .. controls (192.8,244.04) and (250.6,234.9) .. (250,220) ;
%Curve Lines [id:da5503119643389087] 
\draw    (230,270) .. controls (229.65,264.9) and (231.4,259.15) .. (235,256) ;
%Curve Lines [id:da8032334150610365] 
\draw    (237,252) .. controls (236.9,248.4) and (280.59,234.9) .. (279.99,220) ;

% Text Node
\draw (190,81) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (190,43) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (100.59,41.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (130.59,41.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (250,41.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (280.81,41.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (129.5,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (265.5,128) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (140,130) node  [font=\normalsize]  {$\phi ^{\bullet }$};
% Text Node
\draw (106,170.3) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (105,149) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (176,169.5) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (176,148) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (140,168) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (154.5,210) node  [font=\normalsize]  {$k_{r+1}$};
% Text Node
\draw (170,290) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (116,330.8) node    {$I_{j}{}_{_{1}}$};
% Text Node
\draw (115,309.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (235,330) node    {$I_{j}{}_{_{s}}$};
% Text Node
\draw (236,308.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (175,330.4) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (190,370.5) node  [font=\normalsize]  {$k_{s+1}$};


\end{tikzpicture}


==> figs/Functor/Objects/Step-15.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Straight Lines [id:da9143966544796267] 
\draw    (100,89.5) -- (100,119.5) ;
%Straight Lines [id:da5765670247660593] 
\draw    (180,89.5) -- (180,119.5) ;
%Straight Lines [id:da48619878570702646] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,89.5) -- (200,199.5) ;
%Straight Lines [id:da7225109744330125] 
\draw    (100,50) -- (100,70) ;
%Straight Lines [id:da6581147224563471] 
\draw    (130,50) -- (130,70) ;
%Straight Lines [id:da25608841376973657] 
\draw    (290.09,50) -- (290.09,70) ;
%Straight Lines [id:da9715790829144075] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (320.09,50) -- (320.09,70) ;
%Shape: Rectangle [id:dp5999028834722422] 
\draw   (90,70) -- (330,70) -- (330,90) -- (90,90) -- cycle ;
%Shape: Rectangle [id:dp7089165516070879] 
\draw   (90,119.5) -- (190,119.5) -- (190,139.5) -- (90,139.5) -- cycle ;
%Shape: Rectangle [id:dp009926119400692546] 
\draw   (90,160.3) -- (120,160.3) -- (120,180.3) -- (90,180.3) -- cycle ;
%Straight Lines [id:da6774690275193325] 
\draw    (95,139.5) -- (95,160.3) ;
%Straight Lines [id:da5471876067898602] 
\draw    (105,180.3) -- (105,199.5) ;
%Shape: Rectangle [id:dp9629803728502364] 
\draw   (160,159.5) -- (190,159.5) -- (190,179.5) -- (160,179.5) -- cycle ;
%Straight Lines [id:da5987828130777] 
\draw    (165,139.5) -- (165,159.5) ;
%Straight Lines [id:da8124368936839776] 
\draw    (185.01,139.5) -- (185.01,159.5) ;
%Straight Lines [id:da019466676883710177] 
\draw    (175,179.5) -- (175,199.5) ;
%Straight Lines [id:da8009652201813389] 
\draw    (115,160.5) -- (115,139.5) ;
%Shape: Rectangle [id:dp17197563513216174] 
\draw   (90,199.5) -- (210,199.5) -- (210,219.5) -- (90,219.5) -- cycle ;
%Straight Lines [id:da5877123059361051] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,270) -- (280,300) ;
%Straight Lines [id:da03572501639890535] 
\draw    (240,90) -- (240,120) ;
%Straight Lines [id:da37201864826336095] 
\draw    (320,90) -- (320,120) ;
%Shape: Rectangle [id:dp7448704653730047] 
\draw   (230,120) -- (330,120) -- (330,140) -- (230,140) -- cycle ;
%Shape: Rectangle [id:dp9992241825485666] 
\draw   (230,160.8) -- (260,160.8) -- (260,180.8) -- (230,180.8) -- cycle ;
%Straight Lines [id:da1938294698413554] 
\draw    (235,140) -- (235,160.8) ;
%Shape: Rectangle [id:dp8152893092703035] 
\draw   (300,160) -- (330,160) -- (330,180) -- (300,180) -- cycle ;
%Straight Lines [id:da5362401999693918] 
\draw    (305,140) -- (305,160) ;
%Straight Lines [id:da5689710119513351] 
\draw    (325.01,140) -- (325.01,160) ;
%Straight Lines [id:da4825561461777783] 
\draw    (255,161) -- (255,140) ;
%Straight Lines [id:da3299060289949034] 
\draw    (245,181) -- (245,232) ;
%Straight Lines [id:da05122063553453149] 
\draw    (315,180) -- (315,236) ;
%Straight Lines [id:da6250624976327026] 
\draw    (315,240) -- (315,250) ;
%Curve Lines [id:da7613112898296552] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150,220) .. controls (150.05,252.15) and (331.72,217.04) .. (330,250) ;
%Straight Lines [id:da9622574981672729] 
\draw    (245,237) -- (245,250) ;
%Shape: Rectangle [id:dp6409731416900923] 
\draw   (230,250) -- (340,250) -- (340,270) -- (230,270) -- cycle ;

% Text Node
\draw (210,80) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (210,43) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (100.59,41.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (130.59,41.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (289.5,41.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (320.31,41.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (129.5,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (140,129) node  [font=\normalsize]  {$\phi ^{\bullet }$};
% Text Node
\draw (106,170.3) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (105,149) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (176,169.5) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (176,148) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (140,168) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (154.5,210) node  [font=\normalsize]  {$k_{r+1}$};
% Text Node
\draw (269.5,99.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280,129.5) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (246,170.8) node    {$I_{j}{}_{_{1}}$};
% Text Node
\draw (245,149.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (316,170) node    {$I_{j}{}_{_{s}}$};
% Text Node
\draw (316,148.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280,168.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (284.5,260.5) node  [font=\normalsize]  {$k_{s+1}$};


\end{tikzpicture}


==> figs/Functor/Objects/Step-17.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da14023269990135856] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (300.58,80) -- (300,200) ;
%Straight Lines [id:da7017637728409603] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (205,331) -- (205,361) ;
%Shape: Rectangle [id:dp34187717363289005] 
\draw   (100,100) -- (280,100) -- (280,120.01) -- (100,120.01) -- cycle ;
%Straight Lines [id:da07000699373933617] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da16580169467375083] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da7496698519394185] 
\draw    (270.58,80) -- (270.58,100) ;
%Shape: Rectangle [id:dp8753592323271835] 
\draw   (240,150) -- (280,150) -- (280,170) -- (240,170) -- cycle ;
%Shape: Rectangle [id:dp6209320728823942] 
\draw   (100,309.99) -- (310,309.99) -- (310,330) -- (100,330) -- cycle ;
%Straight Lines [id:da8670469089776949] 
\draw    (170,80) -- (170,100) ;
%Straight Lines [id:da49923848502447] 
\draw    (170,120) -- (170,150) ;
%Straight Lines [id:da6537239000431163] 
\draw    (190,120) -- (190,150) ;
%Straight Lines [id:da8234105158462661] 
\draw    (270,120) -- (270,150) ;
%Straight Lines [id:da923093986636806] 
\draw    (250.5,120) -- (250.5,150) ;
%Straight Lines [id:da7926672643093986] 
\draw    (110,120) -- (110,150) ;
%Straight Lines [id:da6148347536909766] 
\draw    (130,120) -- (130,150) ;
%Straight Lines [id:da7134749986264999] 
\draw    (240,220) -- (240,286) ;
%Shape: Rectangle [id:dp8423537453909569] 
\draw   (100.4,149.98) -- (139.5,149.98) -- (139.5,169.98) -- (100.4,169.98) -- cycle ;
%Shape: Rectangle [id:dp6993313813680082] 
\draw   (159.5,150) -- (199.5,150) -- (199.5,170) -- (159.5,170) -- cycle ;
%Straight Lines [id:da9718242419955085] 
\draw    (119.5,170) -- (119.5,200) ;
%Straight Lines [id:da15849618770341678] 
\draw    (179.5,170) -- (179.5,200) ;
%Shape: Rectangle [id:dp7065644733289465] 
\draw   (100,200) -- (310,200) -- (310,220.01) -- (100,220.01) -- cycle ;
%Straight Lines [id:da16826232866366864] 
\draw    (259.5,170) -- (259.5,200) ;
%Straight Lines [id:da8673750469430446] 
\draw    (110,220) -- (110,250) ;
%Straight Lines [id:da506022388387718] 
\draw    (130,220) -- (130,250) ;
%Straight Lines [id:da9771394308827777] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,220) -- (210,250) ;
%Straight Lines [id:da4872789415840959] 
\draw    (190,220) -- (190,250) ;
%Straight Lines [id:da23006602958462996] 
\draw    (279.5,220) -- (280,287) ;
%Curve Lines [id:da4524047672181877] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,280) .. controls (159.93,300.13) and (300,279.8) .. (300,300) ;
%Straight Lines [id:da11377107485652416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,270) -- (160,280) ;
%Straight Lines [id:da7611210394224741] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,300) -- (300,310) ;
%Straight Lines [id:da4317589220522646] 
\draw    (240,310) -- (240,294) ;
%Straight Lines [id:da4636064594065359] 
\draw    (280,310) -- (280,295) ;
%Shape: Rectangle [id:dp3171738470878247] 
\draw   (100,250.22) -- (220,250.22) -- (220,270.02) -- (100,270.02) -- cycle ;

% Text Node
\draw (190,110) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (111.05,70.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (141.58,70.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (272,70.33) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (301.81,70.33) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (260,160) node    {$I_{c}{}_{_{\alpha }}$};
% Text Node
\draw (205,320) node    {$k_{\alpha +2-t}$};
% Text Node
\draw (171.58,70.33) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (160,260.5) node    {$k_{t}$};
% Text Node
\draw (121,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (220.5,159) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (121.1,160) node    {$I_{c}{}_{_{1}}$};
% Text Node
\draw (180.05,160) node    {$I_{c}{}_{_{2}}$};
% Text Node
\draw (181,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (261.5,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (205,211) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (160,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (261.5,259) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Objects/Step-19.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da14023269990135856] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (500.78,80) -- (500.19,200) ;
%Straight Lines [id:da7017637728409603] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (405,331) -- (405,361) ;
%Shape: Rectangle [id:dp34187717363289005] 
\draw   (300,100) -- (480,100) -- (480,120.01) -- (300,120.01) -- cycle ;
%Straight Lines [id:da07000699373933617] 
\draw    (310,80) -- (310,100) ;
%Straight Lines [id:da16580169467375083] 
\draw    (340,80) -- (340,100) ;
%Straight Lines [id:da7496698519394185] 
\draw    (470.58,80) -- (470.58,100) ;
%Shape: Rectangle [id:dp8753592323271835] 
\draw   (440,150) -- (480,150) -- (480,170) -- (440,170) -- cycle ;
%Shape: Rectangle [id:dp6209320728823942] 
\draw   (300,309.99) -- (510,309.99) -- (510,330) -- (300,330) -- cycle ;
%Straight Lines [id:da8670469089776949] 
\draw    (370,80) -- (370,100) ;
%Straight Lines [id:da49923848502447] 
\draw    (370,120) -- (370,150) ;
%Straight Lines [id:da6537239000431163] 
\draw    (390,120) -- (390,150) ;
%Straight Lines [id:da8234105158462661] 
\draw    (470,120) -- (470,150) ;
%Straight Lines [id:da923093986636806] 
\draw    (450.5,120) -- (450.5,150) ;
%Straight Lines [id:da7926672643093986] 
\draw    (310,120) -- (310,150) ;
%Straight Lines [id:da6148347536909766] 
\draw    (330,120) -- (330,150) ;
%Straight Lines [id:da7134749986264999] 
\draw    (440,220) -- (440,286) ;
%Shape: Rectangle [id:dp8423537453909569] 
\draw   (300.4,149.98) -- (339.5,149.98) -- (339.5,169.98) -- (300.4,169.98) -- cycle ;
%Shape: Rectangle [id:dp6993313813680082] 
\draw   (359.5,150) -- (399.5,150) -- (399.5,170) -- (359.5,170) -- cycle ;
%Straight Lines [id:da9718242419955085] 
\draw    (319.5,170) -- (319.5,200) ;
%Straight Lines [id:da15849618770341678] 
\draw    (379.5,170) -- (379.5,200) ;
%Shape: Rectangle [id:dp7065644733289465] 
\draw   (300,200) -- (510,200) -- (510,220.01) -- (300,220.01) -- cycle ;
%Straight Lines [id:da16826232866366864] 
\draw    (459.5,170) -- (459.5,200) ;
%Straight Lines [id:da8673750469430446] 
\draw    (310,220) -- (310,250) ;
%Straight Lines [id:da506022388387718] 
\draw    (330,220) -- (330,250) ;
%Straight Lines [id:da9771394308827777] 
\draw    (410,220) -- (410,250) ;
%Straight Lines [id:da4872789415840959] 
\draw    (390,220) -- (390,250) ;
%Straight Lines [id:da23006602958462996] 
\draw    (479.5,220) -- (480,287) ;
%Curve Lines [id:da4524047672181877] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (360,280) .. controls (359.93,300.13) and (500,279.8) .. (500,300) ;
%Straight Lines [id:da11377107485652416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (360,270) -- (360,280) ;
%Straight Lines [id:da7611210394224741] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (500,300) -- (500,310) ;
%Straight Lines [id:da4317589220522646] 
\draw    (440,310) -- (440,294) ;
%Straight Lines [id:da4636064594065359] 
\draw    (480,310) -- (480,295) ;
%Shape: Rectangle [id:dp3171738470878247] 
\draw   (300,250.22) -- (420,250.22) -- (420,270.02) -- (300,270.02) -- cycle ;
%Straight Lines [id:da21738027726521847] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (240,80) -- (239.42,200) ;
%Straight Lines [id:da21012792787094514] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (145,331) -- (145,361) ;
%Straight Lines [id:da8246639750175779] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (240,220) -- (240,310) ;
%Shape: Rectangle [id:dp21419439465329737] 
\draw   (40,100) -- (220,100) -- (220,120.01) -- (40,120.01) -- cycle ;
%Straight Lines [id:da9304696377283574] 
\draw    (50,80) -- (50,100) ;
%Straight Lines [id:da9279362212026112] 
\draw    (80,80) -- (80,100) ;
%Straight Lines [id:da9483176402182527] 
\draw    (210.58,80) -- (210.58,100) ;
%Shape: Rectangle [id:dp9385559479941874] 
\draw   (180,150) -- (220,150) -- (220,170) -- (180,170) -- cycle ;
%Shape: Rectangle [id:dp2738920769698565] 
\draw   (40,309.99) -- (250,309.99) -- (250,330) -- (40,330) -- cycle ;
%Straight Lines [id:da46437451277164077] 
\draw    (110,80) -- (110,100) ;
%Shape: Rectangle [id:dp11235072289111647] 
\draw   (40,250.22) -- (160,250.22) -- (160,270.02) -- (40,270.02) -- cycle ;
%Straight Lines [id:da7634111239111092] 
\draw    (110,120) -- (110,150) ;
%Straight Lines [id:da9542871917977374] 
\draw    (130,120) -- (130,150) ;
%Straight Lines [id:da44230225966089254] 
\draw    (210,120) -- (210,150) ;
%Straight Lines [id:da9000559314677099] 
\draw    (190.5,120) -- (190.5,150) ;
%Straight Lines [id:da2714190269677237] 
\draw    (50,120) -- (50,150) ;
%Straight Lines [id:da7472368610817508] 
\draw    (70,120) -- (70,150) ;
%Straight Lines [id:da1494235826862611] 
\draw    (100,270) -- (100,310) ;
%Straight Lines [id:da5929380723991007] 
\draw    (180,220) -- (180.5,310) ;
%Shape: Rectangle [id:dp004955850917697013] 
\draw   (40.4,149.98) -- (79.5,149.98) -- (79.5,169.98) -- (40.4,169.98) -- cycle ;
%Shape: Rectangle [id:dp9165444952320794] 
\draw   (99.5,150) -- (139.5,150) -- (139.5,170) -- (99.5,170) -- cycle ;
%Straight Lines [id:da1995307025252222] 
\draw    (59.5,170) -- (59.5,200) ;
%Straight Lines [id:da3466163282526835] 
\draw    (119.5,170) -- (119.5,200) ;
%Shape: Rectangle [id:dp7484085355975967] 
\draw   (40,200) -- (250,200) -- (250,220.01) -- (40,220.01) -- cycle ;
%Straight Lines [id:da028288468751162643] 
\draw    (199.5,170) -- (199.5,200) ;
%Straight Lines [id:da6796251634694674] 
\draw    (50,220) -- (50,250) ;
%Straight Lines [id:da38078114936895124] 
\draw    (70,220) -- (70,250) ;
%Straight Lines [id:da949609070828555] 
\draw    (150,220) -- (150,250) ;
%Straight Lines [id:da31736418761606] 
\draw    (130,220) -- (130,250) ;
%Straight Lines [id:da06695028535004321] 
\draw    (219.5,220) -- (220,310) ;

% Text Node
\draw (390,110) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (311.05,70.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (341.58,70.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (472,70.33) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (502,70.33) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (460,160) node    {$I_{c}{}_{_{\alpha }}$};
% Text Node
\draw (405,320) node    {$k_{u}$};
% Text Node
\draw (371.58,70.33) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (360,260.5) node    {$k_{t}$};
% Text Node
\draw (321,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (420.5,159) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (321.1,160) node    {$I_{c}{}_{_{1}}$};
% Text Node
\draw (380.05,160) node    {$I_{c}{}_{_{2}}$};
% Text Node
\draw (381,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (461.5,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (405,211) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (360,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (461.5,259) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (130,110) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (51.05,70.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (81.58,70.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (212,70.33) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (241,70.33) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (200,160) node    {$I_{c}{}_{_{\alpha }}$};
% Text Node
\draw (145,320) node    {$k_{u}$};
% Text Node
\draw (111.58,70.33) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (100,260.5) node    {$l_{t}$};
% Text Node
\draw (61,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (160.5,159) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (61.1,160) node    {$I_{c}{}_{_{1}}$};
% Text Node
\draw (120.05,160) node    {$I_{c}{}_{_{2}}$};
% Text Node
\draw (121,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (201.5,134) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (145,211) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (100,234) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (201.5,259) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (275,210) node  [font=\scriptsize]  {$+$};


\end{tikzpicture}


==> figs/Functor/Objects/Step-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,377); %set diagram left start at 0, and has height of 377

%Straight Lines [id:da6994143669061217] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (185.45,280) -- (185.45,310) ;
%Shape: Rectangle [id:dp04593255676618391] 
\draw   (100,100) -- (290,100) -- (290,120) -- (100,120) -- cycle ;
%Straight Lines [id:da9708023726526349] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da7038088177361344] 
\draw    (130,120) -- (130,140) ;
%Shape: Rectangle [id:dp5467874092499858] 
\draw   (100,140.2) -- (190,140.2) -- (190,160) -- (100,160) -- cycle ;
%Straight Lines [id:da1302899362960499] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (280,120) -- (280,260) ;
%Straight Lines [id:da12050696670702732] 
\draw    (180,120) -- (180,140) ;
%Shape: Rectangle [id:dp1760073986623134] 
\draw   (100,180) -- (270,180) -- (270,200) -- (100,200) -- cycle ;
%Straight Lines [id:da5297801142022234] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da021596155635957848] 
\draw    (130.42,80) -- (130.42,100) ;
%Straight Lines [id:da021729055575066436] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da39320390147321804] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (280,80) -- (280,100) ;
%Straight Lines [id:da7657682472787999] 
\draw    (230,120) -- (230,180) ;
%Straight Lines [id:da4073661309250016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (145,160) -- (145,180) ;
%Shape: Rectangle [id:dp0891751919318946] 
\draw   (100,220) -- (130,220) -- (130,240) -- (100,240) -- cycle ;
%Straight Lines [id:da8048285990081476] 
\draw    (105,200) -- (105,220) ;
%Straight Lines [id:da24746824008217327] 
\draw    (125.01,200) -- (125.01,220) ;
%Straight Lines [id:da9111263145640558] 
\draw    (260,120) -- (260,180) ;
%Shape: Rectangle [id:dp42200887362444917] 
\draw   (100.9,260) -- (290,260) -- (290,280) -- (100.9,280) -- cycle ;
%Straight Lines [id:da6092984408553144] 
\draw    (115,240) -- (115,260) ;
%Straight Lines [id:da7534709038901433] 
\draw    (220,120) -- (220,180) ;
%Straight Lines [id:da24287649898885388] 
\draw    (150,80) -- (150,100) ;
%Shape: Rectangle [id:dp9387554300442218] 
\draw   (140,220) -- (170,220) -- (170,240) -- (140,240) -- cycle ;
%Straight Lines [id:da8624655034844539] 
\draw    (145,200) -- (145,220) ;
%Straight Lines [id:da32934420967510003] 
\draw    (165.01,200) -- (165.01,220) ;
%Straight Lines [id:da674776570978799] 
\draw    (155,240) -- (155,260) ;
%Shape: Rectangle [id:dp13104761065499648] 
\draw   (190,220) -- (220,220) -- (220,240) -- (190,240) -- cycle ;
%Straight Lines [id:da638356076729721] 
\draw [line width=1.5]    (195,200) -- (195,220) ;
%Straight Lines [id:da2299157046884086] 
\draw [line width=0.75]    (215.01,200) -- (215.01,220) ;
%Straight Lines [id:da44521509496801825] 
\draw    (205,240) -- (205,260) ;
%Shape: Rectangle [id:dp6801940019833876] 
\draw   (240,220) -- (270,220) -- (270,240) -- (240,240) -- cycle ;
%Straight Lines [id:da7546968334960389] 
\draw    (245,200) -- (245,220) ;
%Straight Lines [id:da5882923572946352] 
\draw    (265.01,200) -- (265.01,220) ;
%Straight Lines [id:da29514087557605206] 
\draw    (255,240) -- (255,260) ;

% Text Node
\draw (195,111) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (195,72.92) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (145,149.99) node  [font=\normalsize]  {$l'_{p}$};
% Text Node
\draw (111.05,72.92) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (131,72.92) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (251,72.92) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (280.5,72.92) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (155.5,130) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (246,148.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (185,190.2) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (116,230) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (181,230) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (116,209) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (195.45,270.5) node    {$k_{r+1}$};
% Text Node
\draw (151,72.92) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (156,230) node    {$I_{i}{}_{_{2}}$};
% Text Node
\draw (156,209) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (231,230) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (206,231) node    {$I_{i}{}_{_{l}}$};
% Text Node
\draw (206,209) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (256,230) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (256,209) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Objects/Step-4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,377); %set diagram left start at 0, and has height of 377

%Straight Lines [id:da2275892309217975] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (380,120) -- (380,290) ;
%Straight Lines [id:da0008430240344956541] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (285.45,310) -- (285.45,340) ;
%Shape: Rectangle [id:dp012732887935485326] 
\draw   (200,100) -- (390,100) -- (390,120) -- (200,120) -- cycle ;
%Straight Lines [id:da2149236446429379] 
\draw    (210,120) -- (210,140) ;
%Straight Lines [id:da024201774251695563] 
\draw    (230,120) -- (230,140) ;
%Shape: Rectangle [id:dp9206032578869463] 
\draw   (200,140.2) -- (290,140.2) -- (290,160) -- (200,160) -- cycle ;
%Straight Lines [id:da5836494288042389] 
\draw    (280,120) -- (280,140) ;
%Shape: Rectangle [id:dp6911193280323051] 
\draw   (240,180) -- (370,180) -- (370,200) -- (240,200) -- cycle ;
%Straight Lines [id:da430446063966164] 
\draw    (210,80) -- (210,100) ;
%Straight Lines [id:da7888002503645732] 
\draw    (230.42,80) -- (230.42,100) ;
%Straight Lines [id:da08142229310603] 
\draw    (350,80) -- (350,100) ;
%Straight Lines [id:da4747128061434196] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (380,80) -- (380,100) ;
%Straight Lines [id:da8427289402533511] 
\draw    (330,120) -- (330,180) ;
%Straight Lines [id:da3440856887873094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (220,160) -- (220,200) ;
%Shape: Rectangle [id:dp17248232828455978] 
\draw   (200,250) -- (230,250) -- (230,270) -- (200,270) -- cycle ;
%Straight Lines [id:da6526988535866642] 
\draw    (205,230) -- (205,250) ;
%Straight Lines [id:da8989580185494896] 
\draw    (225.01,230) -- (225.01,250) ;
%Straight Lines [id:da7606707231864849] 
\draw    (360,120) -- (360,180) ;
%Shape: Rectangle [id:dp4145644077684325] 
\draw   (200.9,290) -- (390,290) -- (390,310) -- (200.9,310) -- cycle ;
%Straight Lines [id:da340795397594293] 
\draw    (215,270) -- (215,290) ;
%Straight Lines [id:da5517438278215152] 
\draw    (320,120) -- (320,180) ;
%Straight Lines [id:da6155189609044327] 
\draw    (250,80) -- (250,100) ;
%Shape: Rectangle [id:dp7230754688912582] 
\draw   (240,250) -- (270,250) -- (270,270) -- (240,270) -- cycle ;
%Straight Lines [id:da28411572249390393] 
\draw    (245,230) -- (245,250) ;
%Straight Lines [id:da2539580690857559] 
\draw    (265.01,230) -- (265.01,250) ;
%Straight Lines [id:da8787302865181958] 
\draw    (255,270) -- (255,290) ;
%Shape: Rectangle [id:dp6697179128057114] 
\draw   (290,250) -- (320,250) -- (320,270) -- (290,270) -- cycle ;
%Straight Lines [id:da8531279051101637] 
\draw [line width=1.5]    (295,230) -- (295,250) ;
%Straight Lines [id:da2219311342423047] 
\draw [line width=0.75]    (315,200) -- (315,250) ;
%Straight Lines [id:da5831906162155038] 
\draw    (305,270) -- (305,290) ;
%Shape: Rectangle [id:dp3514612859044879] 
\draw   (340,250) -- (370,250) -- (370,270) -- (340,270) -- cycle ;
%Straight Lines [id:da03674444828872048] 
\draw    (345,200) -- (345,250) ;
%Straight Lines [id:da9394487891965426] 
\draw    (365,200) -- (365.01,250) ;
%Straight Lines [id:da8328430858144467] 
\draw    (355,270) -- (355,290) ;
%Curve Lines [id:da6042905173498441] 
\draw [line width=1.5]    (220,200) .. controls (220.1,230.5) and (295.1,200) .. (295,230) ;
%Curve Lines [id:da669404702898792] 
\draw    (205,230) .. controls (205.1,210.5) and (249.6,221) .. (250,200) ;
%Curve Lines [id:da24638335712508264] 
\draw    (225,230) .. controls (225.1,210.5) and (259.6,221) .. (260,200) ;
%Curve Lines [id:da5774651722324731] 
\draw    (245,230) .. controls (245.1,210.5) and (279.6,221) .. (280,200) ;
%Curve Lines [id:da4874661638552309] 
\draw    (265,230) .. controls (265.1,210.5) and (289.6,221) .. (290,200) ;

% Text Node
\draw (295,111) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (295,72.92) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (245,149.99) node  [font=\normalsize]  {$l'_{p}$};
% Text Node
\draw (211.05,72.92) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (231,72.92) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (351,72.92) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (380.5,72.92) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (255.5,130) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (346,148.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (305,190.2) node  [font=\normalsize]  {$\tau '^{\bullet }$};
% Text Node
\draw (216,260) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (281,260) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (216,239) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (295.45,300.5) node    {$k_{r+1}$};
% Text Node
\draw (251,72.92) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (256,260) node    {$I_{i}{}_{_{2}}$};
% Text Node
\draw (256,239) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (331,260) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (305,260) node    {$I_{i}{}_{_{l}}$};
% Text Node
\draw (306,239) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (356,260) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (356,239) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Objects/Step-5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,377); %set diagram left start at 0, and has height of 377

%Straight Lines [id:da11188671439937581] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (380,120) -- (380,270) ;
%Straight Lines [id:da12010306915207103] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (285.45,290) -- (285.45,320) ;
%Shape: Rectangle [id:dp9109880827255268] 
\draw   (200,100) -- (390,100) -- (390,120) -- (200,120) -- cycle ;
%Straight Lines [id:da2630285866839328] 
\draw    (210,120) -- (210,140) ;
%Straight Lines [id:da7596117742776534] 
\draw    (240,120) -- (240,140) ;
%Shape: Rectangle [id:dp06455332862773999] 
\draw   (200,140.2) -- (250,140.2) -- (250,160) -- (200,160) -- cycle ;
%Straight Lines [id:da8937819256643058] 
\draw    (260,120) -- (260,180) ;
%Straight Lines [id:da9888636089289806] 
\draw    (210,80) -- (210,100) ;
%Straight Lines [id:da3155912879201819] 
\draw    (230.42,80) -- (230.42,100) ;
%Straight Lines [id:da6149656998505855] 
\draw    (350,80) -- (350,100) ;
%Straight Lines [id:da4616849103848524] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (380,80) -- (380,100) ;
%Straight Lines [id:da389155402323075] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (225,160) -- (225,180) ;
%Shape: Rectangle [id:dp9810265982841198] 
\draw   (200,230) -- (230,230) -- (230,250) -- (200,250) -- cycle ;
%Straight Lines [id:da6959649522644977] 
\draw    (205,210) -- (205,230) ;
%Straight Lines [id:da4264068771870595] 
\draw    (225.01,210) -- (225.01,230) ;
%Straight Lines [id:da7230942724838292] 
\draw    (365,120) -- (365,230) ;
%Shape: Rectangle [id:dp7152073844955171] 
\draw   (200.9,270) -- (390,270) -- (390,290) -- (200.9,290) -- cycle ;
%Straight Lines [id:da047981620889694376] 
\draw    (215,250) -- (215,270) ;
%Straight Lines [id:da5296607637441271] 
\draw    (250,80) -- (250,100) ;
%Shape: Rectangle [id:dp39224468777381927] 
\draw   (240,230) -- (270,230) -- (270,250) -- (240,250) -- cycle ;
%Straight Lines [id:da8711072490503915] 
\draw    (245,210) -- (245,230) ;
%Straight Lines [id:da5721811247366051] 
\draw    (265.01,210) -- (265.01,230) ;
%Straight Lines [id:da6731922482956736] 
\draw    (255,250) -- (255,270) ;
%Shape: Rectangle [id:dp48097363349583677] 
\draw   (290,230) -- (320,230) -- (320,250) -- (290,250) -- cycle ;
%Straight Lines [id:da7552830084115723] 
\draw [line width=1.5]    (295,210) -- (295,230) ;
%Straight Lines [id:da795816712899674] 
\draw [line width=0.75]    (315,120) -- (315,230) ;
%Straight Lines [id:da912321911858202] 
\draw    (305,250) -- (305,270) ;
%Shape: Rectangle [id:dp933849787877304] 
\draw   (340,230) -- (370,230) -- (370,250) -- (340,250) -- cycle ;
%Straight Lines [id:da2257243689750461] 
\draw    (345,120) -- (345,230) ;
%Straight Lines [id:da2961929354925421] 
\draw    (355,250) -- (355,270) ;
%Curve Lines [id:da6456714799206122] 
\draw [line width=1.5]    (225,180) .. controls (225.1,210.5) and (295.1,180) .. (295,210) ;
%Curve Lines [id:da5556612464830735] 
\draw    (205,210) .. controls (205.1,190.5) and (259.6,201) .. (260,180) ;
%Curve Lines [id:da20711494909483363] 
\draw    (225,210) .. controls (225.1,190.5) and (269.6,201) .. (270,180) ;
%Curve Lines [id:da4420370804503404] 
\draw    (245,210) .. controls (245.1,190.5) and (284.6,201) .. (285,180) ;
%Curve Lines [id:da51013455107048] 
\draw    (265,210) .. controls (265.1,190.5) and (294.6,201) .. (295,180) ;
%Straight Lines [id:da3564621387690592] 
\draw    (270,120) -- (270,180) ;
%Straight Lines [id:da23161881078952162] 
\draw    (285,120) -- (285,180) ;
%Straight Lines [id:da6440807463725167] 
\draw    (295,120) -- (295,180) ;

% Text Node
\draw (295,111) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (295,72.92) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,150.1) node  [font=\normalsize]  {$l'_{p}$};
% Text Node
\draw (211.05,72.92) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (231,72.92) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (351,72.92) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (380.5,72.92) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (226,128.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (216,240) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (281,240) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (216,219) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (295.45,280.5) node    {$k_{r+1}$};
% Text Node
\draw (251,72.92) node  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (256,240) node    {$I_{i}{}_{_{2}}$};
% Text Node
\draw (256,219) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (331,240) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (306,241) node    {$I_{i}{}_{_{l}}$};
% Text Node
\draw (306,219) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (356,240) node    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (356,219) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Objects/Step-6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Curve Lines [id:da5856443370287325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,248.5) .. controls (210.5,267.56) and (330.5,280.06) .. (330,298.5) ;
%Curve Lines [id:da27798986170861584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220,248.5) .. controls (220.5,267.56) and (340.5,280.06) .. (340,298.5) ;
%Curve Lines [id:da9502012885760911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,248.5) .. controls (230.5,267.56) and (350.5,280.06) .. (350,298.5) ;
%Shape: Rectangle [id:dp5455495416013871] 
\draw   (120,78.5) -- (460,78.5) -- (460,98.5) -- (120,98.5) -- cycle ;
%Shape: Rectangle [id:dp4643457002060134] 
\draw   (120,118.7) -- (240,118.7) -- (240,138.5) -- (120,138.5) -- cycle ;
%Straight Lines [id:da179816702145156] 
\draw    (130,58.5) -- (130,78.5) ;
%Straight Lines [id:da0911053789416858] 
\draw    (160,58.5) -- (160,78.5) ;
%Straight Lines [id:da13740028183098918] 
\draw    (420,58.5) -- (420,78.5) ;
%Straight Lines [id:da17687476855954753] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (450,58.5) -- (450,78.5) ;
%Shape: Rectangle [id:dp738954985178] 
\draw   (171.8,338.5) -- (210.9,338.5) -- (210.9,358.5) -- (171.8,358.5) -- cycle ;
%Shape: Rectangle [id:dp9528812633866688] 
\draw   (400,338.5) -- (440,338.5) -- (440,358.5) -- (400,358.5) -- cycle ;
%Shape: Rectangle [id:dp8439269768271049] 
\draw   (120,388.45) -- (460,388.45) -- (460,408.45) -- (120,408.45) -- cycle ;
%Straight Lines [id:da7664910219667136] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (290,408.5) -- (290,438.5) ;
%Straight Lines [id:da5270632134979165] 
\draw    (190,58.5) -- (190,78.5) ;
%Shape: Rectangle [id:dp7900089663080101] 
\draw   (310,338.5) -- (360,338.5) -- (360,358.5) -- (310,358.5) -- cycle ;
%Shape: Rectangle [id:dp15391855486911488] 
\draw   (120,178.7) -- (180,178.7) -- (180,198.5) -- (120,198.5) -- cycle ;
%Straight Lines [id:da19828854482748315] 
\draw    (130,98.5) -- (130,118.5) ;
%Straight Lines [id:da6055297323760602] 
\draw    (230,98.5) -- (230,118.5) ;
%Straight Lines [id:da7992706770849243] 
\draw    (140,98.5) -- (140,118.5) ;
%Straight Lines [id:da23116808230952968] 
\draw    (270,98.5) -- (270,138.5) ;
%Straight Lines [id:da8710216476100183] 
\draw    (280,98.5) -- (280.09,138.5) ;
%Straight Lines [id:da99221731528647] 
\draw    (290,98.5) -- (290,138.5) ;
%Straight Lines [id:da4639459057935549] 
\draw    (210,138.5) -- (210,178.5) ;
%Straight Lines [id:da5003448765819694] 
\draw    (220.22,138.5) -- (220.22,178.5) ;
%Straight Lines [id:da08427332493219941] 
\draw    (230,138.5) -- (230,178.5) ;
%Straight Lines [id:da5389062298672596] 
\draw    (270,138.5) -- (270,178.5) ;
%Straight Lines [id:da18986102053503862] 
\draw    (280.09,138.5) -- (280.09,178.5) ;
%Straight Lines [id:da481744856683721] 
\draw    (290,138.5) -- (290,178.5) ;
%Straight Lines [id:da3010844024154349] 
\draw    (330,98.5) -- (330,178.5) ;
%Straight Lines [id:da40183381020131104] 
\draw    (340,98.5) -- (340.09,178.5) ;
%Straight Lines [id:da1364522022847101] 
\draw    (350,98.5) -- (350,178.5) ;
%Straight Lines [id:da25788307478909656] 
\draw    (420.43,98.5) -- (420.43,178.5) ;
%Straight Lines [id:da8700806788829354] 
\draw    (430,98.5) -- (430,178.5) ;
%Straight Lines [id:da03414709308100461] 
\draw    (410,98.5) -- (410,178.5) ;
%Straight Lines [id:da8997369037624963] 
\draw    (210,208.5) -- (210,248.5) ;
%Straight Lines [id:da2746016572433043] 
\draw    (220.22,208.5) -- (220.22,248.5) ;
%Straight Lines [id:da18504697795661817] 
\draw    (230,208.5) -- (230,248.5) ;
%Straight Lines [id:da8571024772105862] 
\draw    (270,208.5) -- (270,248.5) ;
%Straight Lines [id:da8320958768898241] 
\draw    (280.09,208.5) -- (280.09,248.5) ;
%Straight Lines [id:da5554483534632988] 
\draw    (290,208.5) -- (290,248.5) ;
%Straight Lines [id:da09389618189806348] 
\draw    (330,208.5) -- (330,248.5) ;
%Straight Lines [id:da6422305341424914] 
\draw    (340.09,208.5) -- (340.09,248.5) ;
%Straight Lines [id:da4457555778753557] 
\draw    (350,208.5) -- (350,248.5) ;
%Straight Lines [id:da19196783346813406] 
\draw    (420.43,208.5) -- (420.43,298.5) ;
%Straight Lines [id:da09781460193975589] 
\draw    (430,208.5) -- (430,298.5) ;
%Straight Lines [id:da8708456711629289] 
\draw    (410,208.5) -- (410,298.5) ;
%Straight Lines [id:da24669170042501354] 
\draw    (130,138.5) -- (130,178.5) ;
%Straight Lines [id:da4036168486846774] 
\draw    (140,138.5) -- (140,178.5) ;
%Straight Lines [id:da4017473751092] 
\draw    (170,138.5) -- (170,178.5) ;
%Shape: Rectangle [id:dp37226442935796245] 
\draw   (230.9,338.5) -- (270,338.5) -- (270,358.5) -- (230.9,358.5) -- cycle ;
%Straight Lines [id:da7557586398564518] 
\draw    (150,198.5) -- (150,298.5) ;
%Curve Lines [id:da33043966192442964] 
\draw    (270,248.5) .. controls (270,266.94) and (180,280.06) .. (180,298.5) ;
%Curve Lines [id:da120731418499187] 
\draw    (280,248.5) .. controls (280,266.94) and (190,280.06) .. (190,298.5) ;
%Curve Lines [id:da8282784961445095] 
\draw    (290,248.5) .. controls (290,266.94) and (200,280.06) .. (200,298.5) ;
%Curve Lines [id:da8592255195037473] 
\draw    (330,248.5) .. controls (330,266.94) and (240,280.06) .. (240,298.5) ;
%Curve Lines [id:da02866805003389139] 
\draw    (340,248.5) .. controls (340,266.94) and (250,280.06) .. (250,298.5) ;
%Curve Lines [id:da8324236915089531] 
\draw    (350,248.5) .. controls (350,266.94) and (260,280.06) .. (260,298.5) ;
%Straight Lines [id:da6170457972797119] 
\draw    (240,298.5) -- (240,338.5) ;
%Straight Lines [id:da177052426028951] 
\draw    (250,298.5) -- (250,338.5) ;
%Straight Lines [id:da1532327642778677] 
\draw    (260,298.5) -- (260,338.5) ;
%Straight Lines [id:da9343672866738832] 
\draw    (180,298.5) -- (180,338.5) ;
%Straight Lines [id:da8781726550214055] 
\draw    (190,298.5) -- (190,338.5) ;
%Straight Lines [id:da6123344391756509] 
\draw    (200,298.5) -- (200,338.5) ;
%Curve Lines [id:da9033790357897855] 
\draw    (150,298.5) .. controls (150,319) and (320.5,318.5) .. (320,338.5) ;
%Straight Lines [id:da5880436808948857] 
\draw    (330,298.5) -- (330,338.5) ;
%Straight Lines [id:da5331958503054739] 
\draw    (340,298.5) -- (340,338.5) ;
%Straight Lines [id:da23403658210804124] 
\draw    (350,298.5) -- (350,338.5) ;
%Straight Lines [id:da30790090433692896] 
\draw    (410,298.5) -- (410,338.5) ;
%Straight Lines [id:da11045675421630041] 
\draw    (420,298.5) -- (420,338.5) ;
%Straight Lines [id:da695276127854922] 
\draw    (430,298.5) -- (430,338.5) ;
%Straight Lines [id:da11276205694382568] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (450,98.5) -- (450,388.5) ;
%Straight Lines [id:da8391733746759851] 
\draw    (150,98.5) -- (150,118.5) ;
%Straight Lines [id:da23586010486337217] 
\draw    (190,358.5) -- (190,388.5) ;
%Straight Lines [id:da884215478288328] 
\draw    (250,358.5) -- (250,388.5) ;
%Straight Lines [id:da027788024933808275] 
\draw    (335,358.5) -- (335,388.5) ;
%Straight Lines [id:da029177294226803596] 
\draw    (420,358.5) -- (420,388.5) ;

% Text Node
\draw (290,88.5) node  [font=\normalsize]  {$\mu ^{\bullet }$};
% Text Node
\draw (378.5,192.98) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (180,128.5) node  [font=\normalsize]  {$\alpha ^{\bullet }$};
% Text Node
\draw (124.47,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (155,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (410,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (445,43.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (192.5,348.52) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (420.03,356.14) node [anchor=south] [inner sep=0.75pt]    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (290,397.5) node    {$k_{r+1}$};
% Text Node
\draw (185,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (335,348.5) node    {$I_{i}{}_{_{l}}$};
% Text Node
\draw (220.5,192.98) node    {$i_{l} -1$};
% Text Node
\draw (280.09,192.98) node    {$i_{1}$};
% Text Node
\draw (340.09,192.98) node    {$i_{2}$};
% Text Node
\draw (420.43,192.98) node    {$i_{r}$};
% Text Node
\draw (150,188.98) node    {$l'_{p}$};
% Text Node
\draw (250.45,348.52) node    {$I_{i}{}_{_{2}}$};
% Text Node
\draw (180,108.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (155.5,163) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (289.5,346.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (380.5,347.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Functor/Objects/Step-7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp3616510347200468] 
\draw   (100,100) -- (440,100) -- (440,120) -- (100,120) -- cycle ;
%Shape: Rectangle [id:dp8502204583145847] 
\draw   (100,140.2) -- (220,140.2) -- (220,160) -- (100,160) -- cycle ;
%Straight Lines [id:da8381613882608703] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da9778022716792139] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da530378778942465] 
\draw    (400,80) -- (400,100) ;
%Straight Lines [id:da5461171820528798] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (430,80) -- (430,100) ;
%Shape: Rectangle [id:dp3812386307698592] 
\draw   (241.8,360) -- (280.9,360) -- (280.9,380) -- (241.8,380) -- cycle ;
%Shape: Rectangle [id:dp16449341191542644] 
\draw   (380,360) -- (420,360) -- (420,380) -- (380,380) -- cycle ;
%Shape: Rectangle [id:dp31963015829304187] 
\draw   (100,409.95) -- (440,409.95) -- (440,429.95) -- (100,429.95) -- cycle ;
%Straight Lines [id:da7179792877326878] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (270,430) -- (270,460) ;
%Straight Lines [id:da045997015128160346] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp10552688270508548] 
\draw   (170,360) -- (220,360) -- (220,380) -- (170,380) -- cycle ;
%Shape: Rectangle [id:dp728378193940697] 
\draw   (100,200.2) -- (160,200.2) -- (160,220) -- (100,220) -- cycle ;
%Straight Lines [id:da5590818752830355] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da6174189650449968] 
\draw    (210,120) -- (210,140) ;
%Straight Lines [id:da41086858149799643] 
\draw    (120,120) -- (120,140) ;
%Straight Lines [id:da8115636375211774] 
\draw    (250,120) -- (250,160) ;
%Straight Lines [id:da9540990976739279] 
\draw    (260,120) -- (260.09,160) ;
%Straight Lines [id:da3058856750757719] 
\draw    (270,120) -- (270,160) ;
%Straight Lines [id:da7221850500198113] 
\draw    (190,160) -- (190,200) ;
%Straight Lines [id:da46956903422380214] 
\draw    (200.22,160) -- (200.22,200) ;
%Straight Lines [id:da254100144768749] 
\draw    (210,160) -- (210,200) ;
%Straight Lines [id:da4176196250193285] 
\draw    (250,160) -- (250,200) ;
%Straight Lines [id:da05926431939278132] 
\draw    (260.09,160) -- (260.09,200) ;
%Straight Lines [id:da7977822618443848] 
\draw    (270,160) -- (270,200) ;
%Straight Lines [id:da2878269603240944] 
\draw    (310,120) -- (310,200) ;
%Straight Lines [id:da06977827301453265] 
\draw    (320,120) -- (320.09,200) ;
%Straight Lines [id:da5217078765807892] 
\draw    (330,120) -- (330,200) ;
%Straight Lines [id:da8932704259628712] 
\draw    (400.43,120) -- (400.43,200) ;
%Straight Lines [id:da8114111044477046] 
\draw    (410,120) -- (410,200) ;
%Straight Lines [id:da8003288395551762] 
\draw    (390,120) -- (390,200) ;
%Straight Lines [id:da22117104929260356] 
\draw    (190,230) -- (190,320) ;
%Straight Lines [id:da8087023773616122] 
\draw    (200.22,230) -- (200.22,320) ;
%Straight Lines [id:da3989117823200192] 
\draw    (210,230) -- (210,320) ;
%Straight Lines [id:da5020408824159373] 
\draw    (250,230) -- (250,320) ;
%Straight Lines [id:da8849351425046312] 
\draw    (260.09,230) -- (260.09,320) ;
%Straight Lines [id:da29068293068280004] 
\draw    (270,230) -- (270,320) ;
%Straight Lines [id:da3498701981451251] 
\draw    (310,230) -- (310,320) ;
%Straight Lines [id:da04805244491949434] 
\draw    (320.09,230) -- (320.09,320) ;
%Straight Lines [id:da6393598273589507] 
\draw    (330,230) -- (330,320) ;
%Straight Lines [id:da7648818996661135] 
\draw    (400.43,230) -- (400.43,320) ;
%Straight Lines [id:da6231410502882879] 
\draw    (410,230) -- (410,320) ;
%Straight Lines [id:da9041883625062206] 
\draw    (390,230) -- (390,320) ;
%Straight Lines [id:da523185013359631] 
\draw    (110,160) -- (110,200) ;
%Straight Lines [id:da7534272235193002] 
\draw    (120,160) -- (120,200) ;
%Straight Lines [id:da11070100653373571] 
\draw    (150,160) -- (150,200) ;
%Shape: Rectangle [id:dp15000462290595595] 
\draw   (300.9,360) -- (340,360) -- (340,380) -- (300.9,380) -- cycle ;
%Straight Lines [id:da6487860567710164] 
\draw    (130,220) -- (130,260) ;
%Straight Lines [id:da9504950124364728] 
\draw    (310,320) -- (310,360) ;
%Straight Lines [id:da7127850617046692] 
\draw    (320,320) -- (320,360) ;
%Straight Lines [id:da7632330089285189] 
\draw    (330,320) -- (330,360) ;
%Straight Lines [id:da9353506092032862] 
\draw    (250,320) -- (250,360) ;
%Straight Lines [id:da8826285367321813] 
\draw    (260,320) -- (260,360) ;
%Straight Lines [id:da9322256893619998] 
\draw    (270,320) -- (270,360) ;
%Straight Lines [id:da5071276894979755] 
\draw    (190,320) -- (190,360) ;
%Straight Lines [id:da6033129768652667] 
\draw    (200.22,320) -- (200.22,360) ;
%Straight Lines [id:da8360197309608033] 
\draw    (210,320) -- (210,360) ;
%Straight Lines [id:da716712353310017] 
\draw    (390,320) -- (390,360) ;
%Straight Lines [id:da7570585760726212] 
\draw    (400,320) -- (400,360) ;
%Straight Lines [id:da7429049949202826] 
\draw    (410,320) -- (410,360) ;
%Straight Lines [id:da7239362926671795] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (430,120) -- (430,410) ;
%Straight Lines [id:da06319666994623407] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da1873196989948842] 
\draw    (260,380) -- (260,410) ;
%Straight Lines [id:da8993197501991506] 
\draw    (320,380) -- (320,410) ;
%Straight Lines [id:da38092430321895554] 
\draw    (195,380) -- (195,410) ;
%Straight Lines [id:da5939369349245218] 
\draw    (400,380) -- (400,410) ;
%Curve Lines [id:da7958282916265749] 
\draw    (130,260) .. controls (130,300.6) and (180,270.6) .. (180,310) ;
%Straight Lines [id:da5758742229388307] 
\draw    (180,310) -- (180,360) ;

% Text Node
\draw (270,110) node  [font=\normalsize]  {$\mu ^{\bullet }$};
% Text Node
\draw (358.5,214.48) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (160,150) node  [font=\normalsize]  {$\alpha ^{\bullet }$};
% Text Node
\draw (104.47,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (390,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (425,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (262.5,370.02) node    {$I_{i}{}_{_{1}}$};
% Text Node
\draw (400.03,377.64) node [anchor=south] [inner sep=0.75pt]    {$I_{i}{}_{_{r}}$};
% Text Node
\draw (270,419) node    {$k_{r+1}$};
% Text Node
\draw (165,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (195.73,370.04) node    {$I_{i}{}_{_{l}}$};
% Text Node
\draw (200.5,214.48) node    {$i_{l} -1$};
% Text Node
\draw (260.09,214.48) node    {$i_{1}$};
% Text Node
\draw (320.09,214.48) node    {$i_{2}$};
% Text Node
\draw (400.43,214.48) node    {$i_{r}$};
% Text Node
\draw (130,210.48) node    {$l'_{p}$};
% Text Node
\draw (320.45,370.02) node    {$I_{i}{}_{_{2}}$};
% Text Node
\draw (160,130) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (135.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (360.5,369) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Module/Comp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da19819731580053634] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (285,220) -- (285,250) ;
%Straight Lines [id:da4114974350397078] 
\draw    (220,120) -- (220,150) ;
%Straight Lines [id:da0912913441208687] 
\draw    (230,120) -- (230,150) ;
%Straight Lines [id:da31414999738108373] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,120) -- (260,150) ;
%Shape: Rectangle [id:dp07754460951248543] 
\draw   (210,200) -- (360,200) -- (360,220) -- (210,220) -- cycle ;
%Straight Lines [id:da377755062191649] 
\draw    (220,80) -- (220,100) ;
%Straight Lines [id:da3537036375511424] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da3092139312364419] 
\draw    (320,80) -- (320,100) ;
%Straight Lines [id:da11790085376239579] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp5729496198084687] 
\draw   (210,100) -- (360,100) -- (360,120) -- (210,120) -- cycle ;
%Curve Lines [id:da2451334829734475] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (240,170) .. controls (240,210.5) and (350.33,161.33) .. (350,200) ;
%Straight Lines [id:da20910425200838678] 
\draw    (290,120) -- (290,180) ;
%Straight Lines [id:da8215256747958952] 
\draw    (300,120) -- (300,180) ;
%Straight Lines [id:da6776893486769904] 
\draw    (310,120) -- (310,180) ;
%Straight Lines [id:da5809076929089034] 
\draw    (340,120) -- (340,180) ;
%Straight Lines [id:da23428225619614906] 
\draw    (290,190) -- (290,200) ;
%Straight Lines [id:da4863173752977292] 
\draw    (300,190) -- (300,200) ;
%Straight Lines [id:da14337913840969008] 
\draw    (310,190) -- (310,200) ;
%Straight Lines [id:da07921234357555962] 
\draw    (340,190) -- (340,200) ;
%Shape: Rectangle [id:dp8810637972751572] 
\draw   (210,150) -- (270,150) -- (270,169.8) -- (210,169.8) -- cycle ;

% Text Node
\draw (285,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (285.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240,159.9) node  [font=\normalsize]  {$f_{i}$};
% Text Node
\draw (220.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (250.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (237,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (326,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,211) node  [font=\normalsize]  {$g_{j}$};


\end{tikzpicture}


==> figs/Module/Mod-Hom.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da917348741785287] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (95,220) -- (95,250) ;
%Straight Lines [id:da36773034854655995] 
\draw    (30,120) -- (30,150) ;
%Straight Lines [id:da5153327244775916] 
\draw    (40,120) -- (40,150) ;
%Straight Lines [id:da34788602811780467] 
\draw    (100,120) -- (100,200) ;
%Straight Lines [id:da0010946815091847917] 
\draw    (110,120) -- (110,200) ;
%Straight Lines [id:da15721529045524796] 
\draw    (120,120) -- (120,200) ;
%Shape: Rectangle [id:dp16622162003008167] 
\draw   (20,150) -- (80,150) -- (80,169.8) -- (20,169.8) -- cycle ;
%Straight Lines [id:da5598474209562785] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,120) -- (160,200) ;
%Straight Lines [id:da4715316134564802] 
\draw    (70,120) -- (70,150) ;
%Shape: Rectangle [id:dp18474350529005057] 
\draw   (20,200) -- (170,200) -- (170,220) -- (20,220) -- cycle ;
%Straight Lines [id:da6315630629308377] 
\draw    (30,80) -- (30,100) ;
%Straight Lines [id:da2772811391021617] 
\draw    (60,80) -- (60,100) ;
%Straight Lines [id:da8869707604263779] 
\draw    (130,80) -- (130,100) ;
%Straight Lines [id:da3710842109656811] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,80) -- (160,100) ;
%Straight Lines [id:da6260534663061827] 
\draw    (150,120) -- (150,200) ;
%Straight Lines [id:da8014606477639521] 
\draw    (50,170) -- (50,200) ;
%Shape: Rectangle [id:dp8994483403721871] 
\draw   (20,100) -- (170,100) -- (170,120) -- (20,120) -- cycle ;
%Straight Lines [id:da5526256820973996] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (285,220) -- (285,250) ;
%Straight Lines [id:da7012234065876044] 
\draw    (220,120) -- (220,150) ;
%Straight Lines [id:da24958610586963692] 
\draw    (230,120) -- (230,150) ;
%Straight Lines [id:da6450597535811176] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,120) -- (260,150) ;
%Shape: Rectangle [id:dp442080465534215] 
\draw   (210,200) -- (360,200) -- (360,220) -- (210,220) -- cycle ;
%Straight Lines [id:da4420406395355836] 
\draw    (220,80) -- (220,100) ;
%Straight Lines [id:da726792183724124] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da4729766483397162] 
\draw    (320,80) -- (320,100) ;
%Straight Lines [id:da3213363370606048] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8293547768875915] 
\draw   (210,100) -- (360,100) -- (360,120) -- (210,120) -- cycle ;
%Straight Lines [id:da39072715329554697] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (475,220) -- (475,250) ;
%Straight Lines [id:da23321098237859705] 
\draw    (500,120) -- (500,150) ;
%Straight Lines [id:da7375539408048779] 
\draw    (510,120) -- (510,150) ;
%Straight Lines [id:da9320055739741202] 
\draw    (410,120) -- (410,200) ;
%Straight Lines [id:da9394397298902482] 
\draw    (420,120) -- (420,200) ;
%Straight Lines [id:da095633271418754] 
\draw    (430,120) -- (430,200) ;
%Straight Lines [id:da7298350142328944] 
\draw    (410,80) -- (410,100) ;
%Straight Lines [id:da6477908472018594] 
\draw    (440,80) -- (440,100) ;
%Straight Lines [id:da46399872461091807] 
\draw    (510,80) -- (510,100) ;
%Straight Lines [id:da9139218604752966] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (540,80) -- (540,150) ;
%Straight Lines [id:da05489117708066349] 
\draw    (460,120) -- (460,200) ;
%Straight Lines [id:da9100991557490992] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (520,170) -- (520,200) ;
%Shape: Rectangle [id:dp43530840124224857] 
\draw   (400,100.5) -- (530,100.5) -- (530,120.5) -- (400,120.5) -- cycle ;
%Curve Lines [id:da1459403747901793] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (240,170) .. controls (240,210.5) and (350.33,161.33) .. (350,200) ;
%Straight Lines [id:da1927592443524715] 
\draw    (290,120) -- (290,180) ;
%Straight Lines [id:da8374291476167002] 
\draw    (300,120) -- (300,180) ;
%Straight Lines [id:da2490135247467209] 
\draw    (310,120) -- (310,180) ;
%Straight Lines [id:da3178806874044755] 
\draw    (340,120) -- (340,180) ;
%Straight Lines [id:da697100975748647] 
\draw    (290,190) -- (290,200) ;
%Straight Lines [id:da9823095870260621] 
\draw    (300,190) -- (300,200) ;
%Straight Lines [id:da9603776619023454] 
\draw    (310,190) -- (310,200) ;
%Straight Lines [id:da0056916549054766286] 
\draw    (340,190) -- (340,200) ;
%Shape: Rectangle [id:dp39335832075259125] 
\draw   (400,200) -- (550,200) -- (550,220) -- (400,220) -- cycle ;
%Shape: Rectangle [id:dp9176543964702069] 
\draw   (490,150) -- (550,150) -- (550,169.8) -- (490,169.8) -- cycle ;
%Shape: Rectangle [id:dp6375419250309622] 
\draw   (210,150) -- (270,150) -- (270,169.8) -- (210,169.8) -- cycle ;

% Text Node
\draw (95,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (95.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (50,159.9) node  [font=\normalsize]  {$l_{i}$};
% Text Node
\draw (30.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (60.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (129.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (47,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (136,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (95,211) node  [font=\normalsize]  {$h_{j}$};
% Text Node
\draw (285,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (285.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240,159.9) node  [font=\normalsize]  {$k_{i}$};
% Text Node
\draw (220.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (250.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (237,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (326,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,211) node  [font=\normalsize]  {$h_{j}$};
% Text Node
\draw (466,110.5) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (475.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (520,159.9) node  [font=\normalsize]  {$h_{s}$};
% Text Node
\draw (410.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (440.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (509.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (540.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (517,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (446,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (475,210) node  [font=\normalsize]  {$k_{r}^{'}$};
% Text Node
\draw (185,159) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (375.5,160) node  [font=\scriptsize]  {$=$};


\end{tikzpicture}


==> figs/Module/Step-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da47928537153802764] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (285,220) -- (285,250) ;
%Straight Lines [id:da6518161878539241] 
\draw    (220,120) -- (220,150) ;
%Straight Lines [id:da8852181727758694] 
\draw    (230,120) -- (230,150) ;
%Straight Lines [id:da7415798872694623] 
\draw    (290,120) -- (290,200) ;
%Straight Lines [id:da06163767749028626] 
\draw    (300,120) -- (300,200) ;
%Straight Lines [id:da4756573195839293] 
\draw    (310,120) -- (310,200) ;
%Shape: Rectangle [id:dp16007654321069653] 
\draw   (210,150) -- (270,150) -- (270,169.8) -- (210,169.8) -- cycle ;
%Straight Lines [id:da6273649864101454] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,120) -- (350,200) ;
%Straight Lines [id:da2701589825034947] 
\draw    (260,120) -- (260,150) ;
%Shape: Rectangle [id:dp9231265829324302] 
\draw   (210,200) -- (360,200) -- (360,220) -- (210,220) -- cycle ;
%Straight Lines [id:da5600397764459704] 
\draw    (220,80) -- (220,100) ;
%Straight Lines [id:da4318243328034006] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da9576469757501267] 
\draw    (320,80) -- (320,100) ;
%Straight Lines [id:da8409612537018436] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Straight Lines [id:da4903712719270674] 
\draw    (340,120) -- (340,200) ;
%Straight Lines [id:da6207803730701982] 
\draw    (240,170) -- (240,200) ;
%Shape: Rectangle [id:dp002981768747464031] 
\draw   (210,100) -- (360,100) -- (360,120) -- (210,120) -- cycle ;
%Straight Lines [id:da8981420378057854] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (95,220) -- (95,250) ;
%Straight Lines [id:da6778401474754718] 
\draw    (30,120) -- (30,150) ;
%Straight Lines [id:da17672054718405183] 
\draw    (40,120) -- (40,150) ;
%Straight Lines [id:da06369609430341794] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70,120) -- (70,150) ;
%Shape: Rectangle [id:dp7446450608894986] 
\draw   (20,200) -- (170,200) -- (170,220) -- (20,220) -- cycle ;
%Straight Lines [id:da5628887708121582] 
\draw    (30,80) -- (30,100) ;
%Straight Lines [id:da43291381020948805] 
\draw    (60,80) -- (60,100) ;
%Straight Lines [id:da5042291283013858] 
\draw    (130,80) -- (130,100) ;
%Straight Lines [id:da7741800742051475] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,80) -- (160,100) ;
%Shape: Rectangle [id:dp8030080249087497] 
\draw   (20,100) -- (170,100) -- (170,120) -- (20,120) -- cycle ;
%Straight Lines [id:da9793796469928058] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (475,220) -- (475,250) ;
%Straight Lines [id:da37972633080214235] 
\draw    (500,120) -- (500,150) ;
%Straight Lines [id:da48470627125216015] 
\draw    (520,120) -- (520,150) ;
%Straight Lines [id:da3807414157058777] 
\draw    (410,120) -- (410,200) ;
%Straight Lines [id:da6243405950830734] 
\draw    (420,120) -- (420,200) ;
%Straight Lines [id:da39638133153094457] 
\draw    (430,120) -- (430,200) ;
%Straight Lines [id:da5504918649103527] 
\draw    (410,80) -- (410,100) ;
%Straight Lines [id:da677240403739942] 
\draw    (440,80) -- (440,100) ;
%Straight Lines [id:da5790296446247252] 
\draw    (510,80) -- (510,100) ;
%Straight Lines [id:da5349247090419316] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (540,80) -- (540,150) ;
%Straight Lines [id:da006882323433490267] 
\draw    (460,120) -- (460,200) ;
%Straight Lines [id:da9207947713051183] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (520,170) -- (520,200) ;
%Shape: Rectangle [id:dp9826719844317029] 
\draw   (400,100.5) -- (530,100.5) -- (530,120.5) -- (400,120.5) -- cycle ;
%Curve Lines [id:da7899495186638423] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (50,170) .. controls (50,210.5) and (160.33,161.33) .. (160,200) ;
%Straight Lines [id:da7862675156840062] 
\draw    (100,120) -- (100,180) ;
%Straight Lines [id:da9944027652452276] 
\draw    (110,120) -- (110,180) ;
%Straight Lines [id:da4531768876377338] 
\draw    (120,120) -- (120,180) ;
%Straight Lines [id:da3028939697405493] 
\draw    (150,120) -- (150,180) ;
%Straight Lines [id:da24255836362364258] 
\draw    (100,190) -- (100,200) ;
%Straight Lines [id:da4746379899222739] 
\draw    (110,190) -- (110,200) ;
%Straight Lines [id:da33998299416394606] 
\draw    (120,190) -- (120,200) ;
%Straight Lines [id:da8387740814090603] 
\draw    (150,190) -- (150,200) ;
%Shape: Rectangle [id:dp4189096589346726] 
\draw   (400,200) -- (550,200) -- (550,220) -- (400,220) -- cycle ;
%Shape: Rectangle [id:dp8416103622727473] 
\draw   (490,150) -- (550,150) -- (550,169.8) -- (490,169.8) -- cycle ;
%Shape: Rectangle [id:dp49528822420146357] 
\draw   (20,150) -- (80,150) -- (80,169.8) -- (20,169.8) -- cycle ;

% Text Node
\draw (285,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (285.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240,159.9) node  [font=\normalsize]  {$l_{i}$};
% Text Node
\draw (220.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (250.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (237,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (326,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,211) node  [font=\normalsize]  {$( g\circ f)_{j}$};
% Text Node
\draw (95,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (95.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (50,159.9) node  [font=\normalsize]  {$a_{i}$};
% Text Node
\draw (30.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (60.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (129.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (47,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (136,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (95,211) node  [font=\normalsize]  {$( g\circ f)_{j}$};
% Text Node
\draw (465,110.5) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (475.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (520,159.9) node  [font=\normalsize]  {$( g\circ f)_{s}$};
% Text Node
\draw (410.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (440.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (509.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (540.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (502,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (446,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (475,210) node  [font=\normalsize]  {$c_{r}$};
% Text Node
\draw (185,159) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (375.5,160) node  [font=\scriptsize]  {$=$};


\end{tikzpicture}


==> figs/Module/Step-10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da48692849932906856] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (90,210.5) -- (90,240.5) ;
%Shape: Rectangle [id:dp6436019984262349] 
\draw   (20,190.5) -- (160,190.5) -- (160,210.5) -- (20,210.5) -- cycle ;
%Straight Lines [id:da9977860632548459] 
\draw    (120,80) -- (120,110) ;
%Straight Lines [id:da3524742133851937] 
\draw    (140,80) -- (140,110) ;
%Straight Lines [id:da5229088222026483] 
\draw    (30,40) -- (30,60) ;
%Straight Lines [id:da0769653390380538] 
\draw    (60,40) -- (60,60) ;
%Straight Lines [id:da5877908468544846] 
\draw    (130,40) -- (130,60) ;
%Straight Lines [id:da3932808495068876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,40) -- (160,110) ;
%Straight Lines [id:da05477716598134896] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (140,130) -- (140,150) ;
%Shape: Rectangle [id:dp7800775240895943] 
\draw   (20,60.5) -- (150,60.5) -- (150,80.5) -- (20,80.5) -- cycle ;
%Shape: Rectangle [id:dp8269912125599574] 
\draw   (110,110) -- (170,110) -- (170,129.8) -- (110,129.8) -- cycle ;
%Straight Lines [id:da35525698053554633] 
\draw    (80,80) -- (80,150) ;
%Straight Lines [id:da4878621936928085] 
\draw    (100,80) -- (100,150) ;
%Straight Lines [id:da48779289181672314] 
\draw    (30,80) -- (30,190) ;
%Straight Lines [id:da8771935555645745] 
\draw    (60,80) -- (60,190) ;
%Straight Lines [id:da2867945233504996] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (110,170.6) -- (110,190.6) ;
%Shape: Rectangle [id:dp6227537300409627] 
\draw   (70,150.6) -- (150,150.6) -- (150,170.6) -- (70,170.6) -- cycle ;

% Text Node
\draw (90,200.5) node  [font=\normalsize]  {$c_{r}$};
% Text Node
\draw (85,71.5) node  [font=\normalsize]  {$\pi ^{\bullet }$};
% Text Node
\draw (95.52,34) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (140,119.9) node  [font=\normalsize]  {$f_{s}$};
% Text Node
\draw (30.59,32.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (60.59,32.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (129.41,32.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.22,33.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (131.52,97.14) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (110,160.5) node  [font=\normalsize]  {$g_{q}$};
% Text Node
\draw (91,119.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (46,146.02) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Module/Step-11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da7089949585811652] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (120,210) -- (120,230) ;
%Straight Lines [id:da48692849932906856] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (95,250) -- (95,280) ;
%Shape: Rectangle [id:dp6436019984262349] 
\draw   (20,230.5) -- (170,230.5) -- (170,250) -- (20,250) -- cycle ;
%Straight Lines [id:da9977860632548459] 
\draw    (90,80) -- (90,100) ;
%Straight Lines [id:da3524742133851937] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5229088222026483] 
\draw    (30,40) -- (30,60) ;
%Straight Lines [id:da0769653390380538] 
\draw    (60,40) -- (60,60) ;
%Straight Lines [id:da5877908468544846] 
\draw    (130,40) -- (130,60) ;
%Straight Lines [id:da3932808495068876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,40) -- (160,100) ;
%Shape: Rectangle [id:dp7800775240895943] 
\draw   (20,60.5) -- (150,60.5) -- (150,80.5) -- (20,80.5) -- cycle ;
%Shape: Rectangle [id:dp8269912125599574] 
\draw   (70,140.6) -- (130,140.6) -- (130,160.4) -- (70,160.4) -- cycle ;
%Straight Lines [id:da35525698053554633] 
\draw    (80,80) -- (80,100) ;
%Straight Lines [id:da48779289181672314] 
\draw    (30,80) -- (30,230) ;
%Straight Lines [id:da8771935555645745] 
\draw    (60,80) -- (60,230) ;
%Straight Lines [id:da2867945233504996] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (120,120) -- (120,140) ;
%Shape: Rectangle [id:dp6227537300409627] 
\draw   (70,100) -- (170,100) -- (170,120) -- (70,120) -- cycle ;
%Shape: Rectangle [id:dp13332320060987346] 
\draw   (70,190) -- (170,190) -- (170,210) -- (70,210) -- cycle ;
%Curve Lines [id:da7780451301821918] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (100,160) .. controls (100,189.5) and (160.5,160.5) .. (160,190) ;
%Straight Lines [id:da8888392254867492] 
\draw    (140,120) -- (140,160) ;
%Straight Lines [id:da2976843184187452] 
\draw    (160,120) -- (160,160) ;
%Straight Lines [id:da9799414938640463] 
\draw    (130,80) -- (130,100) ;
%Straight Lines [id:da9821260033389443] 
\draw    (80,120) -- (80,140) ;
%Straight Lines [id:da7436788937939507] 
\draw    (90,120) -- (90,140) ;
%Curve Lines [id:da1796424983862226] 
\draw    (90,190) .. controls (90.35,186.25) and (105.35,179.51) .. (117,177) ;
%Curve Lines [id:da5968209358194356] 
\draw    (127,173.25) .. controls (127.6,171.56) and (140.1,172.94) .. (140,160) ;
%Curve Lines [id:da2277054726897838] 
\draw    (140,190) .. controls (140.35,186.25) and (139.07,182.53) .. (146,179) ;
%Curve Lines [id:da11712286721769782] 
\draw    (153,174) .. controls (153.6,172.31) and (160.1,172.94) .. (160,160) ;

% Text Node
\draw (95,241) node  [font=\normalsize]  {$c_{r}$};
% Text Node
\draw (85,70.5) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (95.52,34) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (100,150.5) node  [font=\normalsize]  {$f_{s}$};
% Text Node
\draw (30.59,32.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (60.59,32.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (129.41,32.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.22,33.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (111,89.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (120,109.5) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (46,148.26) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (151,148.26) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (120,199.5) node  [font=\normalsize]  {$g_{q}$};
% Text Node
\draw (105,129.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Module/Step-13.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da18827505200318262] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (125,220) -- (125,250) ;
%Straight Lines [id:da3658170291609295] 
\draw    (120,120) -- (120,150) ;
%Straight Lines [id:da43628408120722306] 
\draw    (160,120) -- (160,150) ;
%Straight Lines [id:da6328728722590826] 
\draw    (60,120) -- (60,200) ;
%Straight Lines [id:da417102196177344] 
\draw    (60,80) -- (60,100) ;
%Straight Lines [id:da8576291300472365] 
\draw    (90,80) -- (90,100) ;
%Straight Lines [id:da0014164080315273164] 
\draw    (160,80) -- (160,100) ;
%Straight Lines [id:da3997287440683184] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (190.28,80) -- (190.28,150) ;
%Straight Lines [id:da3264762412792195] 
\draw    (88,120) -- (88,200) ;
%Straight Lines [id:da8416524989042822] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,170) -- (160,200) ;
%Shape: Rectangle [id:dp40751468237402966] 
\draw   (50,100.5) -- (180,100.5) -- (180,120.5) -- (50,120.5) -- cycle ;
%Shape: Rectangle [id:dp8824754202757898] 
\draw   (50,200) -- (200,200) -- (200,220) -- (50,220) -- cycle ;
%Shape: Rectangle [id:dp41823338096237883] 
\draw   (110,150) -- (210,150) -- (210,169.8) -- (110,169.8) -- cycle ;
%Straight Lines [id:da2682329044978402] 
\draw    (130,120) -- (130,150) ;

% Text Node
\draw (115,110.5) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (125.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (160,159.9) node  [font=\normalsize]  {$( g\circ f)_{n+1-r}$};
% Text Node
\draw (60.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (90.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (159.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (190.5,73.5) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (145,134.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (74,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,210) node  [font=\normalsize]  {$c_{r}$};


\end{tikzpicture}


==> figs/Module/Step-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da6518161878539241] 
\draw    (220,120) -- (220,150) ;
%Straight Lines [id:da8852181727758694] 
\draw    (230,120) -- (230,150) ;
%Straight Lines [id:da7415798872694623] 
\draw    (290,120) -- (290,200) ;
%Straight Lines [id:da06163767749028626] 
\draw    (300,120) -- (300,200) ;
%Straight Lines [id:da4756573195839293] 
\draw    (310,120) -- (310,200) ;
%Shape: Rectangle [id:dp16007654321069653] 
\draw   (210,150) -- (270,150) -- (270,169.8) -- (210,169.8) -- cycle ;
%Straight Lines [id:da6273649864101454] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,120) -- (350,200) ;
%Straight Lines [id:da2701589825034947] 
\draw    (260,120) -- (260,150) ;
%Straight Lines [id:da5600397764459704] 
\draw    (220,80) -- (220,100) ;
%Straight Lines [id:da4318243328034006] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da9576469757501267] 
\draw    (320,80) -- (320,100) ;
%Straight Lines [id:da8409612537018436] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Straight Lines [id:da4903712719270674] 
\draw    (340,120) -- (340,200) ;
%Straight Lines [id:da6207803730701982] 
\draw    (240,170) -- (240,200) ;
%Shape: Rectangle [id:dp002981768747464031] 
\draw   (210,100) -- (360,100) -- (360,120) -- (210,120) -- cycle ;
%Straight Lines [id:da6778401474754718] 
\draw    (30,120) -- (30,150) ;
%Straight Lines [id:da17672054718405183] 
\draw    (40,120) -- (40,150) ;
%Straight Lines [id:da06369609430341794] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70,120) -- (70,150) ;
%Straight Lines [id:da5628887708121582] 
\draw    (30,80) -- (30,100) ;
%Straight Lines [id:da43291381020948805] 
\draw    (60,80) -- (60,100) ;
%Straight Lines [id:da5042291283013858] 
\draw    (130,80) -- (130,100) ;
%Straight Lines [id:da7741800742051475] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,80) -- (160,100) ;
%Shape: Rectangle [id:dp8030080249087497] 
\draw   (20,100) -- (170,100) -- (170,120) -- (20,120) -- cycle ;
%Curve Lines [id:da7899495186638423] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (50,170) .. controls (50,210.5) and (160.33,161.33) .. (160,200) ;
%Straight Lines [id:da7862675156840062] 
\draw    (100,120) -- (100,180) ;
%Straight Lines [id:da9944027652452276] 
\draw    (110,120) -- (110,180) ;
%Straight Lines [id:da4531768876377338] 
\draw    (120,120) -- (120,180) ;
%Straight Lines [id:da3028939697405493] 
\draw    (150,120) -- (150,180) ;
%Straight Lines [id:da24255836362364258] 
\draw    (100,190) -- (100,200) ;
%Straight Lines [id:da4746379899222739] 
\draw    (110,190) -- (110,200) ;
%Straight Lines [id:da33998299416394606] 
\draw    (120,190) -- (120,200) ;
%Straight Lines [id:da8387740814090603] 
\draw    (150,190) -- (150,200) ;
%Shape: Rectangle [id:dp49528822420146357] 
\draw   (20,150) -- (80,150) -- (80,169.8) -- (20,169.8) -- cycle ;
%Straight Lines [id:da1020977272291066] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (95,320) -- (95,350) ;
%Straight Lines [id:da9307185522347052] 
\draw    (30,220) -- (30,250) ;
%Straight Lines [id:da2936653789608723] 
\draw    (40,220) -- (40,250) ;
%Straight Lines [id:da10107812125015792] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70,220) -- (70,250) ;
%Shape: Rectangle [id:dp19443349682054833] 
\draw   (20,300) -- (170,300) -- (170,320) -- (20,320) -- cycle ;
%Shape: Rectangle [id:dp18097448649207348] 
\draw   (20,200) -- (170,200) -- (170,220) -- (20,220) -- cycle ;
%Curve Lines [id:da07137251544789835] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (50,270) .. controls (50,310.5) and (160.33,261.33) .. (160,300) ;
%Straight Lines [id:da5278428472548413] 
\draw    (100,220) -- (100,280) ;
%Straight Lines [id:da8547619952372072] 
\draw    (110,220) -- (110,280) ;
%Straight Lines [id:da7710940356325726] 
\draw    (120,220) -- (120,280) ;
%Straight Lines [id:da665044869281098] 
\draw    (150,220) -- (150,280) ;
%Straight Lines [id:da4895055380002429] 
\draw    (100,290) -- (100,300) ;
%Straight Lines [id:da0181454213836465] 
\draw    (110,290) -- (110,300) ;
%Straight Lines [id:da2691276357811674] 
\draw    (120,290) -- (120,300) ;
%Straight Lines [id:da7860212966192035] 
\draw    (150,290) -- (150,300) ;
%Shape: Rectangle [id:dp23761852879018486] 
\draw   (20,250) -- (80,250) -- (80,269.8) -- (20,269.8) -- cycle ;
%Straight Lines [id:da059422962319378936] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (285,320) -- (285,350) ;
%Straight Lines [id:da9571581346716422] 
\draw    (220,220) -- (220,250) ;
%Straight Lines [id:da41578418775804304] 
\draw    (230,220) -- (230,250) ;
%Straight Lines [id:da7586366372684734] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,220) -- (260,250) ;
%Shape: Rectangle [id:dp5563968597971733] 
\draw   (210,300) -- (360,300) -- (360,320) -- (210,320) -- cycle ;
%Shape: Rectangle [id:dp009518778959207497] 
\draw   (210,200) -- (360,200) -- (360,220) -- (210,220) -- cycle ;
%Curve Lines [id:da9380709511369227] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (240,270) .. controls (240,310.5) and (350.33,261.33) .. (350,300) ;
%Straight Lines [id:da42210741260710627] 
\draw    (290,220) -- (290,280) ;
%Straight Lines [id:da6550374308619078] 
\draw    (300,220) -- (300,280) ;
%Straight Lines [id:da3560336309507448] 
\draw    (310,220) -- (310,280) ;
%Straight Lines [id:da489053071315354] 
\draw    (340,220) -- (340,280) ;
%Straight Lines [id:da9742990580783337] 
\draw    (290,290) -- (290,300) ;
%Straight Lines [id:da8857982636451593] 
\draw    (300,290) -- (300,300) ;
%Straight Lines [id:da01112569563186594] 
\draw    (310,290) -- (310,300) ;
%Straight Lines [id:da6176356664066136] 
\draw    (340,290) -- (340,300) ;
%Shape: Rectangle [id:dp03553683583734557] 
\draw   (210,250) -- (270,250) -- (270,269.8) -- (210,269.8) -- cycle ;

% Text Node
\draw (285,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (285.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240,159.9) node  [font=\normalsize]  {$l_{i}$};
% Text Node
\draw (220.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (250.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (237,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (326,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (95,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (95.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (50,159.9) node  [font=\normalsize]  {$a_{i}$};
% Text Node
\draw (30.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (60.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (129.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (47,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (136,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (190,209) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (95,210) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (50,259.9) node  [font=\normalsize]  {$f_{p}$};
% Text Node
\draw (47,231.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (136,258.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (95,311) node  [font=\normalsize]  {$g_{q}$};
% Text Node
\draw (285,210) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (240,259.9) node  [font=\normalsize]  {$f_{p}$};
% Text Node
\draw (237,231.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (326,258.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,311) node  [font=\normalsize]  {$g_{q}$};


\end{tikzpicture}


==> figs/Module/Step-3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,492); %set diagram left start at 0, and has height of 492

%Curve Lines [id:da07137251544789835] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (75,270) .. controls (72,313.2) and (161,271.2) .. (160,310) ;
%Curve Lines [id:da9778690356697619] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (40,220) .. controls (40,259.32) and (111.5,223.6) .. (110,250) ;
%Straight Lines [id:da10107812125015792] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (60,170) -- (60,200) ;
%Straight Lines [id:da6778401474754718] 
\draw    (20,120) -- (20,150) ;
%Straight Lines [id:da17672054718405183] 
\draw    (30,120) -- (30,150) ;
%Straight Lines [id:da06369609430341794] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,120) -- (100,150) ;
%Straight Lines [id:da5628887708121582] 
\draw    (20,80) -- (20,100) ;
%Straight Lines [id:da43291381020948805] 
\draw    (50,80) -- (50,100) ;
%Straight Lines [id:da5042291283013858] 
\draw    (130.28,80) -- (130.28,100) ;
%Straight Lines [id:da7741800742051475] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160.28,80) -- (160.28,100) ;
%Shape: Rectangle [id:dp8030080249087497] 
\draw   (10,100) -- (170,100) -- (170,120) -- (10,120) -- cycle ;
%Straight Lines [id:da4531768876377338] 
\draw    (150,120) -- (150,270) ;
%Straight Lines [id:da3028939697405493] 
\draw    (130,120) -- (130,270) ;
%Shape: Rectangle [id:dp49528822420146357] 
\draw   (10,150) -- (110,150) -- (110,170) -- (10,170) -- cycle ;
%Straight Lines [id:da1020977272291066] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (90,329.87) -- (90,359.87) ;
%Straight Lines [id:da9307185522347052] 
\draw    (20,170) -- (20,200) ;
%Straight Lines [id:da2936653789608723] 
\draw    (50,170) -- (50,200) ;
%Shape: Rectangle [id:dp19443349682054833] 
\draw   (10,310) -- (170,310) -- (170,330) -- (10,330) -- cycle ;
%Shape: Rectangle [id:dp18097448649207348] 
\draw   (10,200) -- (70,200) -- (70,220) -- (10,220) -- cycle ;
%Shape: Rectangle [id:dp23761852879018486] 
\draw   (10,250) -- (120,250) -- (120,269.8) -- (10,269.8) -- cycle ;
%Straight Lines [id:da9010538574926965] 
\draw    (90,120) -- (90,150) ;
%Straight Lines [id:da5967203816938986] 
\draw    (80,170) -- (80,237) ;
%Straight Lines [id:da3956306423011309] 
\draw    (100,170) -- (100,236) ;
%Straight Lines [id:da23989115619941326] 
\draw    (80,243) -- (80,250) ;
%Straight Lines [id:da4817223241613302] 
\draw    (100,243) -- (100,250) ;
%Curve Lines [id:da00748707785486169] 
\draw    (101,289) .. controls (105.6,287.85) and (130.05,286.3) .. (130,270) ;
%Curve Lines [id:da5207190184425752] 
\draw    (20,310) .. controls (19.6,296.6) and (75.35,295.35) .. (87,292) ;
%Curve Lines [id:da8411697109929672] 
\draw    (110,310) .. controls (110.35,305) and (114.35,297.35) .. (126,294) ;
%Curve Lines [id:da3285881535298689] 
\draw    (136,289) .. controls (136.6,286.75) and (150.1,287.25) .. (150,270) ;
%Curve Lines [id:da04166941127322388] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (285,270.13) .. controls (282,313.33) and (371,271.33) .. (370,310.13) ;
%Straight Lines [id:da6361490879998981] 
\draw    (230,120.13) -- (230,150.13) ;
%Straight Lines [id:da5910810075837272] 
\draw    (240,120.13) -- (240,150.13) ;
%Straight Lines [id:da19119513289763268] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (310,120.13) -- (310,150.13) ;
%Straight Lines [id:da5814029217976755] 
\draw    (230,80.13) -- (230,100.13) ;
%Straight Lines [id:da22439332182237148] 
\draw    (260,80.13) -- (260,100.13) ;
%Straight Lines [id:da617615366229713] 
\draw    (340.28,80.13) -- (340.28,100.13) ;
%Straight Lines [id:da7162032202842774] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (370.28,80.13) -- (370.28,100.13) ;
%Shape: Rectangle [id:dp26236872860975846] 
\draw   (220,100.13) -- (380,100.13) -- (380,120.13) -- (220,120.13) -- cycle ;
%Straight Lines [id:da8748411142849799] 
\draw    (360,120.13) -- (360,270.13) ;
%Straight Lines [id:da6825136180968252] 
\draw    (340,120.13) -- (340,270.13) ;
%Shape: Rectangle [id:dp588654268530401] 
\draw   (220,150.13) -- (320,150.13) -- (320,170.13) -- (220,170.13) -- cycle ;
%Straight Lines [id:da7794976232217325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,330) -- (300,360) ;
%Straight Lines [id:da19307057574421793] 
\draw    (230,170.13) -- (230,200.13) ;
%Straight Lines [id:da5803592663471768] 
\draw    (260,170.13) -- (260,200.13) ;
%Shape: Rectangle [id:dp7035161340146414] 
\draw   (220,310.13) -- (380,310.13) -- (380,330.13) -- (220,330.13) -- cycle ;
%Shape: Rectangle [id:dp5014365468341266] 
\draw   (220,200.13) -- (270,200.13) -- (270,220.13) -- (220,220.13) -- cycle ;
%Shape: Rectangle [id:dp49540260926944724] 
\draw   (220,250.13) -- (330,250.13) -- (330,269.93) -- (220,269.93) -- cycle ;
%Straight Lines [id:da26674708480533105] 
\draw    (300,120.13) -- (300,150.13) ;
%Straight Lines [id:da4439764373006494] 
\draw    (280,170.13) -- (280,250) ;
%Straight Lines [id:da7363982840424377] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (310,170.13) -- (310,250) ;
%Curve Lines [id:da21030094482184336] 
\draw    (311,289.13) .. controls (315.6,287.98) and (340.05,286.43) .. (340,270.13) ;
%Curve Lines [id:da581441851662011] 
\draw    (230,310.13) .. controls (229.6,296.73) and (285.35,295.48) .. (297,292.13) ;
%Curve Lines [id:da5581695064528636] 
\draw    (320,310.13) .. controls (320.35,305.13) and (324.35,297.48) .. (336,294.13) ;
%Curve Lines [id:da9018340096299018] 
\draw    (346,289.13) .. controls (346.6,286.88) and (360.1,287.38) .. (360,270.13) ;
%Straight Lines [id:da8828024213587926] 
\draw    (300,170.13) -- (300,250) ;
%Straight Lines [id:da27874089003420477] 
\draw    (245,220) -- (245,250) ;
%Curve Lines [id:da8502429354976371] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (505,270) .. controls (502,313.2) and (581,271.33) .. (580,310.13) ;
%Straight Lines [id:da4822410898631604] 
\draw    (440,120.13) -- (440,150.13) ;
%Straight Lines [id:da8864742816404634] 
\draw    (450,120.13) -- (450,150.13) ;
%Straight Lines [id:da7900765332631481] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (520,120.13) -- (520,150.13) ;
%Straight Lines [id:da07766964813289823] 
\draw    (440,80.13) -- (440,100.13) ;
%Straight Lines [id:da8776265648413246] 
\draw    (470,80.13) -- (470,100.13) ;
%Straight Lines [id:da29085072559839564] 
\draw    (550.28,80.13) -- (550.28,100.13) ;
%Straight Lines [id:da030634841443153427] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (580.28,80.13) -- (580.28,100.13) ;
%Shape: Rectangle [id:dp23018031907781777] 
\draw   (430,100.13) -- (590,100.13) -- (590,120.13) -- (430,120.13) -- cycle ;
%Straight Lines [id:da33113544154892294] 
\draw    (570,120.13) -- (570,270.13) ;
%Straight Lines [id:da8658781128526594] 
\draw    (550,120.13) -- (550,270.13) ;
%Shape: Rectangle [id:dp2233593615848699] 
\draw   (430,150.13) -- (530,150.13) -- (530,170.13) -- (430,170.13) -- cycle ;
%Straight Lines [id:da3960891374778097] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (510,330) -- (510,360) ;
%Straight Lines [id:da0624566467978116] 
\draw    (440,170.13) -- (440,200.13) ;
%Straight Lines [id:da7043590391037591] 
\draw    (470,170.13) -- (470,200.13) ;
%Shape: Rectangle [id:dp31455384714936363] 
\draw   (430,310.13) -- (590,310.13) -- (590,330.13) -- (430,330.13) -- cycle ;
%Shape: Rectangle [id:dp8616720699951541] 
\draw   (430,200.13) -- (480,200.13) -- (480,220.13) -- (430,220.13) -- cycle ;
%Shape: Rectangle [id:dp4587736098955759] 
\draw   (470,250.13) -- (540,250.13) -- (540,270) -- (470,270) -- cycle ;
%Straight Lines [id:da2968318323143724] 
\draw    (510,120.13) -- (510,150.13) ;
%Straight Lines [id:da13523520346255213] 
\draw    (490,170.13) -- (490,250) ;
%Straight Lines [id:da9778723210148312] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (520,170.13) -- (520,250) ;
%Curve Lines [id:da22206149998686797] 
\draw    (521,289.13) .. controls (525.6,287.98) and (550.05,286.43) .. (550,270.13) ;
%Curve Lines [id:da9933136984572983] 
\draw    (480,310) .. controls (479.6,296.6) and (501.35,294.48) .. (513,291.13) ;
%Curve Lines [id:da13393257784229462] 
\draw    (530,310.13) .. controls (530.35,305.13) and (534.35,297.48) .. (546,294.13) ;
%Curve Lines [id:da054088094199756354] 
\draw    (556,289.13) .. controls (556.6,286.88) and (570.1,287.38) .. (570,270.13) ;
%Straight Lines [id:da2260745868293379] 
\draw    (510,170.13) -- (510,250) ;
%Straight Lines [id:da9867399673136534] 
\draw    (455,220) -- (455,310) ;

% Text Node
\draw (90,110) node  [font=\normalsize]  {$\eta ^{\bullet }$};
% Text Node
\draw (90,75) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (60,159.9) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (20.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (50.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (129.69,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.5,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (50,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (141,210) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (186,210) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (40,210) node  [font=\normalsize]  {$a_{i}$};
% Text Node
\draw (65,259.5) node  [font=\normalsize]  {$f_{p}$};
% Text Node
\draw (25,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (90,320.68) node  [font=\normalsize]  {$g_{q}$};
% Text Node
\draw (91,210) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (300,110.13) node  [font=\normalsize]  {$\eta ^{\bullet }$};
% Text Node
\draw (300,75.13) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (270,160.03) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (230.59,72.96) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (260.59,72.96) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (339.69,72.96) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (370.5,73.26) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (260,132.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (351,210.13) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (245,210.13) node  [font=\normalsize]  {$l_{i}$};
% Text Node
\draw (275,259.63) node  [font=\normalsize]  {$f_{p}$};
% Text Node
\draw (235,182.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (300,320.81) node  [font=\normalsize]  {$g_{q}$};
% Text Node
\draw (291,210.13) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (396,210) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (510,110.13) node  [font=\normalsize]  {$\eta ^{\bullet }$};
% Text Node
\draw (510,75.13) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (480,160.03) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (440.59,72.96) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (470.59,72.96) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (549.69,72.96) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (580.5,73.26) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (470,132.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (561,210.13) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (455,210.13) node  [font=\normalsize]  {$l_{i}$};
% Text Node
\draw (505,260) node  [font=\normalsize]  {$f_{p}$};
% Text Node
\draw (445,182.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (510,320.81) node  [font=\normalsize]  {$g_{q}$};
% Text Node
\draw (501,210.13) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Module/Step-5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,492); %set diagram left start at 0, and has height of 492

%Straight Lines [id:da4309501758338785] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (140,210) -- (140,240) ;
%Curve Lines [id:da04166941127322388] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (125,260.13) .. controls (122,303.33) and (211,261.33) .. (210,300.13) ;
%Straight Lines [id:da6361490879998981] 
\draw    (70,110.13) -- (70,140.13) ;
%Straight Lines [id:da5910810075837272] 
\draw    (80,110.13) -- (80,140.13) ;
%Straight Lines [id:da19119513289763268] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,110) -- (160,190) ;
%Straight Lines [id:da5814029217976755] 
\draw    (70,70.13) -- (70,90.13) ;
%Straight Lines [id:da22439332182237148] 
\draw    (100,70.13) -- (100,90.13) ;
%Straight Lines [id:da617615366229713] 
\draw    (180.28,70.13) -- (180.28,90.13) ;
%Straight Lines [id:da7162032202842774] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (210.28,70.13) -- (210.28,90.13) ;
%Shape: Rectangle [id:dp26236872860975846] 
\draw   (60,90.13) -- (220,90.13) -- (220,110.13) -- (60,110.13) -- cycle ;
%Straight Lines [id:da8748411142849799] 
\draw    (200,110.13) -- (200,260.13) ;
%Straight Lines [id:da6825136180968252] 
\draw    (180,110.13) -- (180,260.13) ;
%Shape: Rectangle [id:dp588654268530401] 
\draw   (60,140.13) -- (150,140.13) -- (150,160.13) -- (60,160.13) -- cycle ;
%Straight Lines [id:da7794976232217325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (140,320) -- (140,350) ;
%Straight Lines [id:da19307057574421793] 
\draw    (70,160.13) -- (70,240) ;
%Straight Lines [id:da5803592663471768] 
\draw    (100,160) -- (100,240) ;
%Shape: Rectangle [id:dp7035161340146414] 
\draw   (60,300.13) -- (220,300.13) -- (220,320.13) -- (60,320.13) -- cycle ;
%Shape: Rectangle [id:dp5014365468341266] 
\draw   (110,190.5) -- (170,190.5) -- (170,210.5) -- (110,210.5) -- cycle ;
%Shape: Rectangle [id:dp49540260926944724] 
\draw   (60,240.13) -- (170,240.13) -- (170,259.93) -- (60,259.93) -- cycle ;
%Straight Lines [id:da26674708480533105] 
\draw    (130,110) -- (130,140) ;
%Straight Lines [id:da4439764373006494] 
\draw    (120,160.13) -- (120,190) ;
%Curve Lines [id:da21030094482184336] 
\draw    (151,279.13) .. controls (155.6,277.98) and (180.05,276.43) .. (180,260.13) ;
%Curve Lines [id:da581441851662011] 
\draw    (70,300.13) .. controls (69.6,286.73) and (125.35,285.48) .. (137,282.13) ;
%Curve Lines [id:da5581695064528636] 
\draw    (160,300.13) .. controls (160.35,295.13) and (164.35,287.48) .. (176,284.13) ;
%Curve Lines [id:da9018340096299018] 
\draw    (186,279.13) .. controls (186.6,276.88) and (200.1,277.38) .. (200,260.13) ;
%Straight Lines [id:da8828024213587926] 
\draw    (140,160.63) -- (140,190) ;
%Curve Lines [id:da8502429354976371] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (345,260) .. controls (342,303.2) and (421,261.33) .. (420,300.13) ;
%Straight Lines [id:da4822410898631604] 
\draw    (280,110.13) -- (280,140.13) ;
%Straight Lines [id:da8864742816404634] 
\draw    (290,110.13) -- (290,140.13) ;
%Straight Lines [id:da7900765332631481] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (360,110.13) -- (360,140.13) ;
%Straight Lines [id:da07766964813289823] 
\draw    (280,70.13) -- (280,90.13) ;
%Straight Lines [id:da8776265648413246] 
\draw    (310,70.13) -- (310,90.13) ;
%Straight Lines [id:da29085072559839564] 
\draw    (390.28,70.13) -- (390.28,90.13) ;
%Straight Lines [id:da030634841443153427] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (420.28,70.13) -- (420.28,90.13) ;
%Shape: Rectangle [id:dp23018031907781777] 
\draw   (270,90.13) -- (430,90.13) -- (430,110.13) -- (270,110.13) -- cycle ;
%Straight Lines [id:da33113544154892294] 
\draw    (410,110.13) -- (410,260.13) ;
%Straight Lines [id:da8658781128526594] 
\draw    (390,110.13) -- (390,260.13) ;
%Shape: Rectangle [id:dp2233593615848699] 
\draw   (270,140.13) -- (370,140.13) -- (370,160.13) -- (270,160.13) -- cycle ;
%Straight Lines [id:da3960891374778097] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,320) -- (350,350) ;
%Straight Lines [id:da0624566467978116] 
\draw    (280,160.13) -- (280,190.13) ;
%Straight Lines [id:da7043590391037591] 
\draw    (310,160.13) -- (310,190.13) ;
%Shape: Rectangle [id:dp31455384714936363] 
\draw   (270,300.13) -- (430,300.13) -- (430,320.13) -- (270,320.13) -- cycle ;
%Shape: Rectangle [id:dp8616720699951541] 
\draw   (270,190.13) -- (320,190.13) -- (320,210.13) -- (270,210.13) -- cycle ;
%Shape: Rectangle [id:dp4587736098955759] 
\draw   (310,240.13) -- (380,240.13) -- (380,260) -- (310,260) -- cycle ;
%Straight Lines [id:da2968318323143724] 
\draw    (350,110.13) -- (350,140.13) ;
%Straight Lines [id:da13523520346255213] 
\draw    (330,160.13) -- (330,240) ;
%Straight Lines [id:da9778723210148312] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (360,160.13) -- (360,240) ;
%Curve Lines [id:da22206149998686797] 
\draw    (361,279.13) .. controls (365.6,277.98) and (390.05,276.43) .. (390,260.13) ;
%Curve Lines [id:da9933136984572983] 
\draw    (320,300) .. controls (319.6,286.6) and (341.35,284.48) .. (353,281.13) ;
%Curve Lines [id:da13393257784229462] 
\draw    (370,300.13) .. controls (370.35,295.13) and (374.35,287.48) .. (386,284.13) ;
%Curve Lines [id:da054088094199756354] 
\draw    (396,279.13) .. controls (396.6,276.88) and (410.1,277.38) .. (410,260.13) ;
%Straight Lines [id:da2260745868293379] 
\draw    (350,160.13) -- (350,240) ;
%Straight Lines [id:da9867399673136534] 
\draw    (295,210) -- (295,300) ;

% Text Node
\draw (140,100.13) node  [font=\normalsize]  {$\eta _{\bullet }$};
% Text Node
\draw (140,65.13) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (105,150.03) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (70.59,62.96) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (100.59,62.96) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (179.69,62.96) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (210.5,63.26) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (95,122.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (191,200.13) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (140,200.5) node  [font=\normalsize]  {$f_{s}$};
% Text Node
\draw (115,249.63) node  [font=\normalsize]  {$b_{t}$};
% Text Node
\draw (75,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (140,310.81) node  [font=\normalsize]  {$g_{n+2-\alpha }$};
% Text Node
\draw (130,177.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (236,200) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (350,100.13) node  [font=\normalsize]  {$\eta _{\bullet }$};
% Text Node
\draw (350,65.13) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (321,150.03) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (280.59,62.96) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (310.59,62.96) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (389.69,62.96) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (420.5,63.26) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (310,122.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (401,200.13) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (295,200.13) node  [font=\normalsize]  {$l_{t}$};
% Text Node
\draw (345,250) node  [font=\normalsize]  {$f_{s}$};
% Text Node
\draw (285,172.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (350,310.81) node  [font=\normalsize]  {$g_{n+2-\alpha }$};
% Text Node
\draw (341,200.13) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Module/Step-6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,492); %set diagram left start at 0, and has height of 492

%Straight Lines [id:da9778723210148312] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370,110) -- (370,220) ;
%Straight Lines [id:da4309501758338785] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (140,190) -- (140,220) ;
%Curve Lines [id:da04166941127322388] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (125,240.13) .. controls (122,283.33) and (211,241.33) .. (210,280.13) ;
%Straight Lines [id:da19119513289763268] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,110) -- (160,170) ;
%Straight Lines [id:da5814029217976755] 
\draw    (70,70.13) -- (70,90.13) ;
%Straight Lines [id:da22439332182237148] 
\draw    (100,70.13) -- (100,90.13) ;
%Straight Lines [id:da617615366229713] 
\draw    (180.28,70.13) -- (180.28,90.13) ;
%Straight Lines [id:da7162032202842774] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (210.28,70.13) -- (210.28,90.13) ;
%Shape: Rectangle [id:dp26236872860975846] 
\draw   (60,90.13) -- (220,90.13) -- (220,110.13) -- (60,110.13) -- cycle ;
%Straight Lines [id:da8748411142849799] 
\draw    (200,110) -- (200,240.13) ;
%Straight Lines [id:da6825136180968252] 
\draw    (180,110) -- (180,240.13) ;
%Straight Lines [id:da7794976232217325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (140,300) -- (140,330) ;
%Straight Lines [id:da19307057574421793] 
\draw    (70,110) -- (70,220) ;
%Straight Lines [id:da5803592663471768] 
\draw    (100,110) -- (100,220) ;
%Shape: Rectangle [id:dp7035161340146414] 
\draw   (60,280.13) -- (220,280.13) -- (220,300.13) -- (60,300.13) -- cycle ;
%Shape: Rectangle [id:dp5014365468341266] 
\draw   (110,170.5) -- (170,170.5) -- (170,190.5) -- (110,190.5) -- cycle ;
%Shape: Rectangle [id:dp49540260926944724] 
\draw   (60,220.13) -- (170,220.13) -- (170,239.93) -- (60,239.93) -- cycle ;
%Straight Lines [id:da4439764373006494] 
\draw    (120,110) -- (120,170) ;
%Curve Lines [id:da21030094482184336] 
\draw    (151,259.13) .. controls (155.6,257.98) and (180.05,256.43) .. (180,240.13) ;
%Curve Lines [id:da581441851662011] 
\draw    (70,280.13) .. controls (69.6,266.73) and (125.35,265.48) .. (137,262.13) ;
%Curve Lines [id:da5581695064528636] 
\draw    (160,280.13) .. controls (160.35,275.13) and (164.35,267.48) .. (176,264.13) ;
%Curve Lines [id:da9018340096299018] 
\draw    (186,259.13) .. controls (186.6,256.88) and (200.1,257.38) .. (200,240.13) ;
%Straight Lines [id:da8828024213587926] 
\draw    (150,110) -- (150,170) ;
%Curve Lines [id:da8502429354976371] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,240) .. controls (347,283.2) and (421,241.33) .. (420,280.13) ;
%Straight Lines [id:da07766964813289823] 
\draw    (280,70.13) -- (280,90.13) ;
%Straight Lines [id:da8776265648413246] 
\draw    (310,70.13) -- (310,90.13) ;
%Straight Lines [id:da29085072559839564] 
\draw    (390.28,70.13) -- (390.28,90.13) ;
%Straight Lines [id:da030634841443153427] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (420.28,70.13) -- (420.28,90.13) ;
%Shape: Rectangle [id:dp23018031907781777] 
\draw   (270,90.13) -- (430,90.13) -- (430,110.13) -- (270,110.13) -- cycle ;
%Straight Lines [id:da33113544154892294] 
\draw    (410,110) -- (410,240.13) ;
%Straight Lines [id:da8658781128526594] 
\draw    (390,110) -- (390,240.13) ;
%Straight Lines [id:da3960891374778097] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,300) -- (350,330) ;
%Straight Lines [id:da0624566467978116] 
\draw    (280,110) -- (280,170.13) ;
%Straight Lines [id:da7043590391037591] 
\draw    (310,110) -- (310,170.13) ;
%Shape: Rectangle [id:dp31455384714936363] 
\draw   (270,280.13) -- (430,280.13) -- (430,300.13) -- (270,300.13) -- cycle ;
%Shape: Rectangle [id:dp8616720699951541] 
\draw   (270,170.13) -- (320,170.13) -- (320,190.13) -- (270,190.13) -- cycle ;
%Shape: Rectangle [id:dp4587736098955759] 
\draw   (320,220.13) -- (380,220.13) -- (380,240) -- (320,240) -- cycle ;
%Straight Lines [id:da13523520346255213] 
\draw    (330,110) -- (330,220) ;
%Curve Lines [id:da22206149998686797] 
\draw    (365,257.13) .. controls (369.6,255.98) and (390.05,256.43) .. (390,240.13) ;
%Curve Lines [id:da9933136984572983] 
\draw    (320,280) .. controls (319.6,266.6) and (342.35,263.48) .. (354,260.13) ;
%Curve Lines [id:da13393257784229462] 
\draw    (370,280.13) .. controls (370.35,275.13) and (374.35,267.48) .. (386,264.13) ;
%Curve Lines [id:da054088094199756354] 
\draw    (396,259.13) .. controls (396.6,256.88) and (410.1,257.38) .. (410,240.13) ;
%Straight Lines [id:da2260745868293379] 
\draw    (360,110) -- (360,220) ;
%Straight Lines [id:da9867399673136534] 
\draw    (295,190) -- (295,280) ;

% Text Node
\draw (140,100.13) node  [font=\normalsize]  {$\pi ^{\bullet }$};
% Text Node
\draw (140,65.13) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (70.59,62.96) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (100.59,62.96) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (179.69,62.96) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (210.5,63.26) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (191,134.81) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (140,180.5) node  [font=\normalsize]  {$f_{s}$};
% Text Node
\draw (115,229.63) node  [font=\normalsize]  {$b_{t}$};
% Text Node
\draw (75,130.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (140,290.81) node  [font=\normalsize]  {$g_{n+2-\alpha }$};
% Text Node
\draw (135,134.81) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (236,180) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (350,100.13) node  [font=\normalsize]  {$\pi ^{\bullet }$};
% Text Node
\draw (350,65.13) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280.59,62.96) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (310.59,62.96) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (389.69,62.96) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (420.5,63.26) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (401,134.81) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (295,180.13) node  [font=\normalsize]  {$l_{t}$};
% Text Node
\draw (350,230) node  [font=\normalsize]  {$f_{s}$};
% Text Node
\draw (285,130.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (350,290.81) node  [font=\normalsize]  {$g_{n+2-\alpha }$};
% Text Node
\draw (345,134.81) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Module/Step-8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da7102083354833677] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (305,310) -- (305,340) ;
%Straight Lines [id:da9362103391592109] 
\draw    (240,210) -- (240,240) ;
%Straight Lines [id:da10895183757955484] 
\draw    (250,210) -- (250,240) ;
%Straight Lines [id:da2262164119858039] 
\draw    (310,210) -- (310,290) ;
%Straight Lines [id:da18558276331053514] 
\draw    (320,210) -- (320,290) ;
%Straight Lines [id:da24109162940873508] 
\draw    (330,210) -- (330,290) ;
%Shape: Rectangle [id:dp9540538666890552] 
\draw   (230,240) -- (290,240) -- (290,259.8) -- (230,259.8) -- cycle ;
%Straight Lines [id:da15368818438684229] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (370,210) -- (370,290) ;
%Straight Lines [id:da9098725596154924] 
\draw    (280,210) -- (280,240) ;
%Shape: Rectangle [id:dp6115208059667687] 
\draw   (230,290) -- (380,290) -- (380,310) -- (230,310) -- cycle ;
%Straight Lines [id:da36633866807254245] 
\draw    (360,210) -- (360,290) ;
%Straight Lines [id:da5381505186410034] 
\draw    (260,260) -- (260,290) ;
%Shape: Rectangle [id:dp2650988808919301] 
\draw   (230,190) -- (380,190) -- (380,210) -- (230,210) -- cycle ;
%Straight Lines [id:da3036733305276744] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (115,310) -- (115,340) ;
%Straight Lines [id:da06147587386096376] 
\draw    (50,210) -- (50,240) ;
%Straight Lines [id:da19572728132042205] 
\draw    (60,210) -- (60,240) ;
%Straight Lines [id:da6497758160992861] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (90,210) -- (90,240) ;
%Shape: Rectangle [id:dp860356483631245] 
\draw   (40,290) -- (190,290) -- (190,310) -- (40,310) -- cycle ;
%Shape: Rectangle [id:dp4209188794432688] 
\draw   (40,190) -- (190,190) -- (190,210) -- (40,210) -- cycle ;
%Curve Lines [id:da3138001118167315] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (70,260) .. controls (70,300.5) and (180.33,251.33) .. (180,290) ;
%Straight Lines [id:da02698662760104087] 
\draw    (120,210) -- (120,270) ;
%Straight Lines [id:da6214462265681884] 
\draw    (130,210) -- (130,270) ;
%Straight Lines [id:da3526437001875613] 
\draw    (140,210) -- (140,270) ;
%Straight Lines [id:da26565700831220096] 
\draw    (170,210) -- (170,270) ;
%Straight Lines [id:da04799342996103606] 
\draw    (120,280) -- (120,290) ;
%Straight Lines [id:da08546642850400388] 
\draw    (130,280) -- (130,290) ;
%Straight Lines [id:da8791813816540619] 
\draw    (140,280) -- (140,290) ;
%Straight Lines [id:da4583230622373835] 
\draw    (170,280) -- (170,290) ;
%Shape: Rectangle [id:dp22671612272999342] 
\draw   (40,240) -- (100,240) -- (100,259.8) -- (40,259.8) -- cycle ;
%Straight Lines [id:da6352423174599411] 
\draw    (140,120) -- (140,150) ;
%Straight Lines [id:da720868374758499] 
\draw    (160,120) -- (160,150) ;
%Straight Lines [id:da038768300774542075] 
\draw    (50,120) -- (50,190) ;
%Straight Lines [id:da07822771620805957] 
\draw    (60,120) -- (60,190) ;
%Straight Lines [id:da40526860688558064] 
\draw    (70,120) -- (70,190) ;
%Straight Lines [id:da6827761966038093] 
\draw    (50,80) -- (50,100) ;
%Straight Lines [id:da17405699472031744] 
\draw    (80,80) -- (80,100) ;
%Straight Lines [id:da2007602085974456] 
\draw    (150,80) -- (150,100) ;
%Straight Lines [id:da8915376643712607] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (180,80) -- (180,150) ;
%Straight Lines [id:da5658065413701048] 
\draw    (100,120) -- (100,190) ;
%Straight Lines [id:da9704887329475311] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,170) -- (160,190) ;
%Shape: Rectangle [id:dp9172946822266608] 
\draw   (40,100.5) -- (170,100.5) -- (170,120.5) -- (40,120.5) -- cycle ;
%Shape: Rectangle [id:dp1949937507910504] 
\draw   (130,150) -- (190,150) -- (190,169.8) -- (130,169.8) -- cycle ;
%Straight Lines [id:da45575646526078417] 
\draw    (330,120) -- (330,150) ;
%Straight Lines [id:da5825761501227993] 
\draw    (350,120) -- (350,150) ;
%Straight Lines [id:da19837913814859576] 
\draw    (240,120) -- (240,190) ;
%Straight Lines [id:da6937996253687231] 
\draw    (250,120) -- (250,190) ;
%Straight Lines [id:da4310831935419359] 
\draw    (260,120) -- (260,190) ;
%Straight Lines [id:da32536310541988955] 
\draw    (240,80) -- (240,100) ;
%Straight Lines [id:da3766550261023047] 
\draw    (270,80) -- (270,100) ;
%Straight Lines [id:da6395726877337398] 
\draw    (340,80) -- (340,100) ;
%Straight Lines [id:da623051686371233] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (370,80) -- (370,150) ;
%Straight Lines [id:da4075462019240279] 
\draw    (290,120) -- (290,190) ;
%Straight Lines [id:da8509676670907831] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350,170) -- (350,190) ;
%Shape: Rectangle [id:dp12991184778417963] 
\draw   (230,100.5) -- (360,100.5) -- (360,120.5) -- (230,120.5) -- cycle ;
%Shape: Rectangle [id:dp41067082515137154] 
\draw   (320,150) -- (380,150) -- (380,169.8) -- (320,169.8) -- cycle ;

% Text Node
\draw (305,200) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (260,249.9) node  [font=\normalsize]  {$l_{x}$};
% Text Node
\draw (257,221.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (346,248.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (305,300) node  [font=\normalsize]  {$g_{y}$};
% Text Node
\draw (115,200) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (70,249.9) node  [font=\normalsize]  {$b_{x}$};
% Text Node
\draw (67,221.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (156,248.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (115,301) node  [font=\normalsize]  {$g_{y}$};
% Text Node
\draw (205,249) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (105,110.5) node  [font=\normalsize]  {$\phi _{\bullet }$};
% Text Node
\draw (115.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (160,159.9) node  [font=\normalsize]  {$f_{s}$};
% Text Node
\draw (50.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (80.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (149.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (180.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (142,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (86,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (295,110.5) node  [font=\normalsize]  {$\phi _{\bullet }$};
% Text Node
\draw (305.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (350,159.9) node  [font=\normalsize]  {$f_{s}$};
% Text Node
\draw (240.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (270.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (339.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (370.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (332,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (276,158.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> figs/Module/Step-9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da48692849932906856] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (90,260.5) -- (90,290.5) ;
%Shape: Rectangle [id:dp6436019984262349] 
\draw   (20,240.5) -- (160,240.5) -- (160,260.5) -- (20,260.5) -- cycle ;
%Straight Lines [id:da9977860632548459] 
\draw    (120,80) -- (120,110) ;
%Straight Lines [id:da3524742133851937] 
\draw    (140,80) -- (140,110) ;
%Straight Lines [id:da28991555393916113] 
\draw    (30,80) -- (30,150) ;
%Straight Lines [id:da24089624623468042] 
\draw    (40,80) -- (40,150) ;
%Straight Lines [id:da5992023865582012] 
\draw    (50,80) -- (50,150) ;
%Straight Lines [id:da5229088222026483] 
\draw    (30,40) -- (30,60) ;
%Straight Lines [id:da0769653390380538] 
\draw    (60,40) -- (60,60) ;
%Straight Lines [id:da5877908468544846] 
\draw    (130,40) -- (130,60) ;
%Straight Lines [id:da3932808495068876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,40) -- (160,110) ;
%Straight Lines [id:da27565678408146144] 
\draw    (90,80) -- (90,150) ;
%Straight Lines [id:da05477716598134896] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (140,130) -- (140,200) ;
%Shape: Rectangle [id:dp7800775240895943] 
\draw   (20,60.5) -- (150,60.5) -- (150,80.5) -- (20,80.5) -- cycle ;
%Shape: Rectangle [id:dp8269912125599574] 
\draw   (110,110) -- (170,110) -- (170,129.8) -- (110,129.8) -- cycle ;
%Straight Lines [id:da35525698053554633] 
\draw    (90,170) -- (90,200) ;
%Straight Lines [id:da4878621936928085] 
\draw    (110,170) -- (110,200) ;
%Straight Lines [id:da48779289181672314] 
\draw    (30,170) -- (30,240) ;
%Straight Lines [id:da8771935555645745] 
\draw    (60,170) -- (60,240) ;
%Straight Lines [id:da2867945233504996] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (115,220) -- (115,240) ;
%Shape: Rectangle [id:dp2420937512598842] 
\draw   (20,150.5) -- (120,150.5) -- (120,170.5) -- (20,170.5) -- cycle ;
%Shape: Rectangle [id:dp6227537300409627] 
\draw   (80,200) -- (150,200) -- (150,219.8) -- (80,219.8) -- cycle ;
%Straight Lines [id:da97448496328908] 
\draw    (100,80) -- (100,150) ;

% Text Node
\draw (90,250.5) node  [font=\normalsize]  {$c_{r}$};
% Text Node
\draw (85,70.5) node  [font=\normalsize]  {$\phi ^{\bullet }$};
% Text Node
\draw (95.52,34) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (140,119.9) node  [font=\normalsize]  {$f_{s}$};
% Text Node
\draw (30.59,32.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (60.59,32.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (129.41,32.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.22,33.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (131.52,97.14) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (71,118.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (70,161.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (115,209.9) node  [font=\normalsize]  {$g_{q}$};
% Text Node
\draw (100.52,186.14) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (46,208.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}

